HODA: Hardness-Oriented Detection of Model Extraction Attacks

Model Extraction attacks exploit the target model's prediction API to create a surrogate model in order to steal or reconnoiter the functionality of the target model in the black-box setting. Several recent studies have shown that a data-limited adversary who has no or limited access to the samples from the target model's training data distribution can use synthesis or semantically similar samples to conduct model extraction attacks. In this paper, we define the hardness degree of a sample using the concept of learning difficulty. The hardness degree of a sample depends on the epoch number that the predicted label of that sample converges. We investigate the hardness degree of samples and demonstrate that the hardness degree histogram of a data-limited adversary's sample sequences is distinguishable from the hardness degree histogram of benign users' samples sequences. We propose Hardness-Oriented Detection Approach (HODA) to detect the sample sequences of model extraction attacks. The results demonstrate that HODA can detect the sample sequences of model extraction attacks with a high success rate by only monitoring 100 samples of them, and it outperforms all previous model extraction detection methods.

==> content/aehist.tex <==
\begin{figure}
	\label{fig:aehardhistres}
	\begin{subfigure}{\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 4 by 2,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,]
		\nextgroupplot[ymin=0, ymax=1100,title=FGSM,ylabel=\# of samples,ytick={0,200,400,600,800,1000},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,131)(1,121)(2,14)(3,15)(4,17)(5,98)(6,33)(7,4)(8,64)(9,2)(10,2)(11,8)(12,1)(13,3)(14,8)(15,2)(16,2)(17,13)(18,7)(19,20)(20,15)(21,1)(22,25)(23,13)(24,36)(25,19)(26,7)(27,16)(28,35)(29,12)(30,4)(31,29)(32,10)(33,16)(34,9)(35,75)(36,9)(37,13)(38,21)(39,45)(40,48)(41,21)(42,11)(43,22)(44,85)(45,21)(46,122)(47,63)(48,20)(49,115)(50,256)(51,72)(52,36)(53,55)(54,133)(55,71)(56,150)(57,187)(58,264)(59,167)(60,88)(61,24)(62,805)(63,324)(64,78)(65,111)(66,175)(67,99)(68,54)(69,144)(70,590)(71,39)(72,56)(73,613)(74,217)(75,42)(76,114)(77,150)(78,55)(79,83)(80,112)(81,190)(82,81)(83,173)(84,38)(85,29)(86,140)(87,11)(88,325)(89,76)(90,79)(91,44)(92,15)(93,105)(94,90)(95,244)(96,302)(97,249)(98,369)(99,573)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0, ymax=2500,title=C\&W,ytick={0,500,1000,1500,2000,2500},,scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,320)(1,159)(2,111)(3,103)(4,46)(5,20)(6,85)(7,10)(8,9)(9,6)(10,7)(11,4)(12,6)(13,7)(14,10)(15,9)(16,2)(17,1)(18,5)(19,4)(20,6)(21,1)(22,4)(23,2)(24,3)(25,2)(26,5)(27,9)(28,3)(29,10)(30,3)(31,7)(32,14)(33,6)(34,16)(35,6)(36,6)(37,14)(38,24)(39,21)(40,22)(41,17)(42,13)(43,30)(44,26)(45,29)(46,59)(47,43)(48,32)(49,38)(50,47)(51,72)(52,53)(53,54)(54,73)(55,51)(56,85)(57,89)(58,104)(59,59)(60,105)(61,80)(62,111)(63,118)(64,102)(65,124)(66,103)(67,110)(68,160)(69,93)(70,117)(71,101)(72,63)(73,68)(74,119)(75,103)(76,120)(77,107)(78,74)(79,85)(80,93)(81,75)(82,176)(83,119)(84,115)(85,95)(86,115)(87,141)(88,104)(89,127)(90,129)(91,127)(92,91)(93,203)(94,171)(95,328)(96,342)(97,718)(98,835)(99,1751)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0,ymax=1000,title=PGD,,ytick={0,200,400,600,800,1000},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,28)(1,21)(2,11)(3,16)(4,33)(5,41)(6,47)(7,49)(8,34)(9,56)(10,75)(11,187)(12,171)(13,148)(14,165)(15,268)(16,122)(17,208)(18,448)(19,199)(20,559)(21,300)(22,439)(23,379)(24,204)(25,266)(26,214)(27,644)(28,172)(29,386)(30,152)(31,169)(32,276)(33,144)(34,369)(35,232)(36,202)(37,287)(38,356)(39,275)(40,174)(41,135)(42,67)(43,181)(44,78)(45,116)(46,231)(47,191)(48,46)(49,87)(50,34)(51,113)(52,43)(53,25)(54,30)(55,15)(56,19)(57,17)(58,20)(59,3)(60,7)(61,3)(62,3)(63,3)(64,2)(65,0)(66,1)(67,0)(68,0)(69,1)(70,0)(71,0)(72,0)(73,0)(74,1)(75,0)(76,1)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,1)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0,ymax=1000,title=AA,,ytick={0,200,400,600,800,1000},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,12)(1,0)(2,3)(3,4)(4,17)(5,28)(6,24)(7,19)(8,18)(9,15)(10,50)(11,143)(12,105)(13,85)(14,117)(15,187)(16,90)(17,160)(18,413)(19,236)(20,762)(21,294)(22,393)(23,473)(24,310)(25,243)(26,237)(27,811)(28,313)(29,483)(30,153)(31,112)(32,298)(33,196)(34,562)(35,334)(36,225)(37,234)(38,449)(39,264)(40,94)(41,92)(42,31)(43,87)(44,41)(45,60)(46,127)(47,27)(48,21)(49,21)(50,9)(51,42)(52,14)(53,14)(54,11)(55,8)(56,12)(57,8)(58,11)(59,7)(60,6)(61,6)(62,9)(63,15)(64,10)(65,6)(66,11)(67,19)(68,17)(69,8)(70,12)(71,13)(72,2)(73,11)(74,11)(75,4)(76,14)(77,6)(78,7)(79,8)(80,4)(81,7)(82,6)(83,12)(84,7)(85,5)(86,3)(87,7)(88,2)(89,3)(90,4)(91,9)(92,4)(93,12)(94,6)(95,6)(96,8)(97,29)(98,28)(99,34)(100,0)
		} 
		\closedcycle;
		\end{groupplot}
		\end{tikzpicture}
	}
\vspace{-0.6cm}
		\caption{ CIFAR10}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 4 by 1,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,]
		\nextgroupplot[ymin=0, ymax=1100,ylabel=\# of samples,xlabel = Hardness Degree,,ytick={0,200,400,600,800,1000},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
			
(0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,1)(13,0)(14,1)(15,1)(16,1)(17,1)(18,0)(19,0)(20,0)(21,4)(22,0)(23,8)(24,2)(25,5)(26,6)(27,6)(28,4)(29,1)(30,2)(31,5)(32,6)(33,24)(34,11)(35,19)(36,19)(37,26)(38,60)(39,15)(40,58)(41,50)(42,52)(43,119)(44,56)(45,165)(46,69)(47,341)(48,303)(49,360)(50,204)(51,134)(52,261)(53,337)(54,247)(55,86)(56,146)(57,258)(58,62)(59,91)(60,467)(61,181)(62,125)(63,68)(64,115)(65,107)(66,185)(67,93)(68,140)(69,58)(70,43)(71,43)(72,114)(73,100)(74,90)(75,232)(76,98)(77,53)(78,64)(79,64)(80,105)(81,31)(82,83)(83,134)(84,76)(85,107)(86,66)(87,38)(88,104)(89,178)(90,290)(91,102)(92,101)(93,104)(94,171)(95,342)(96,229)(97,228)(98,370)(99,1074)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0, xlabel =Hardness Degree, ymax=2500,ytick={0,500,1000,1500,2000,2500},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,38)(1,27)(2,33)(3,46)(4,12)(5,3)(6,7)(7,1)(8,3)(9,8)(10,2)(11,5)(12,2)(13,1)(14,3)(15,3)(16,6)(17,1)(18,4)(19,9)(20,2)(21,5)(22,2)(23,7)(24,4)(25,8)(26,6)(27,7)(28,15)(29,9)(30,8)(31,5)(32,11)(33,19)(34,11)(35,20)(36,25)(37,24)(38,36)(39,28)(40,24)(41,34)(42,60)(43,54)(44,45)(45,53)(46,91)(47,101)(48,72)(49,78)(50,85)(51,83)(52,88)(53,93)(54,106)(55,84)(56,66)(57,78)(58,64)(59,83)(60,70)(61,98)(62,74)(63,61)(64,56)(65,66)(66,84)(67,81)(68,60)(69,84)(70,69)(71,58)(72,60)(73,63)(74,64)(75,58)(76,124)(77,67)(78,57)(79,66)(80,106)(81,78)(82,59)(83,81)(84,108)(85,102)(86,96)(87,94)(88,73)(89,152)(90,116)(91,144)(92,168)(93,201)(94,269)(95,373)(96,437)(97,482)(98,1053)(99,2480)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0,ymax=1000,xlabel style={align=center},xlabel = Hardness Degree ,ytick={0,200,400,600,800,1000},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{	(0,9)(1,19)(2,46)(3,102)(4,120)(5,153)(6,197)(7,278)(8,228)(9,619)(10,364)(11,412)(12,439)(13,381)(14,273)(15,428)(16,564)(17,438)(18,235)(19,602)(20,367)(21,400)(22,283)(23,418)(24,218)(25,376)(26,246)(27,219)(28,207)(29,160)(30,144)(31,134)(32,134)(33,306)(34,75)(35,60)(36,52)(37,76)(38,79)(39,43)(40,25)(41,15)(42,21)(43,5)(44,7)(45,6)(46,6)(47,1)(48,5)(49,1)(50,0)(51,0)(52,0)(53,0)(54,1)(55,0)(56,0)(57,0)(58,0)(59,1)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,1)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,0)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,0)(84,0)(85,0)(86,0)(87,0)(88,0)(89,0)(90,0)(91,0)(92,0)(93,0)(94,0)(95,0)(96,0)(97,0)(98,0)(99,1)(100,0)
		};
		\nextgroupplot[ymin=0,ymax=1000,xlabel = Hardness Degree,,ytick={0,200,400,600,800,1000},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,6)(1,7)(2,25)(3,50)(4,80)(5,141)(6,147)(7,262)(8,181)(9,696)(10,434)(11,398)(12,427)(13,399)(14,205)(15,301)(16,462)(17,394)(18,228)(19,648)(20,242)(21,239)(22,89)(23,408)(24,150)(25,221)(26,182)(27,117)(28,110)(29,81)(30,46)(31,71)(32,51)(33,141)(34,32)(35,32)(36,30)(37,34)(38,48)(39,31)(40,28)(41,32)(42,44)(43,38)(44,32)(45,41)(46,62)(47,59)(48,44)(49,51)(50,51)(51,48)(52,52)(53,45)(54,53)(55,49)(56,34)(57,38)(58,27)(59,42)(60,31)(61,31)(62,36)(63,22)(64,28)(65,24)(66,31)(67,23)(68,14)(69,24)(70,19)(71,11)(72,22)(73,23)(74,11)(75,12)(76,29)(77,16)(78,15)(79,16)(80,36)(81,15)(82,18)(83,24)(84,19)(85,33)(86,19)(87,25)(88,14)(89,22)(90,15)(91,34)(92,37)(93,21)(94,49)(95,41)(96,73)(97,47)(98,109)(99,195)(100,0)
		};
		\end{groupplot}
		\end{tikzpicture}
	}
\vspace{-0.6cm}
		\caption{ CIFAR100}
	\end{subfigure}
\vspace{-0.6\baselineskip}
	\caption{The hardness degree histograms of samples of four various adversarial example attacks on CIFAR10 and CIFAR100 target classifiers. Each attack uses 10000 natural samples in the test set associated with the target classifier dataset to create 10000 adversarial examples.  }
	\label{fig:aeatthardhist}
\end{figure}





==> content/classifiers.tex <==
\label{sec:HDD}

%\input{content/figure/corrmodels.tex}

%\begin{figure*}
%	\centering
%	\includegraphics[width=\textwidth]{content/figure/corr.png}
%	\caption{Hardness rank of 5000 test samples of CIFAR10 and CIFAR100 datasets for various pairs of classifiers. }
%	\label{fig:modelscorr}
%\end{figure*} 
%Figure \ref{loginMock} shows that hardness degree of samples can be different among various classifier architectures. However, we indicate that the hardness order of samples is almost independent of the architecture of classifiers. We first introduce \textit{hardness rank} to evaluate the dependency between classifier architecture and hardness of samples. 
%The hardness rank of sample $x_i$ for classifier $f$, which is displayed by $\Omega_{f}(x_i)$, determines the rank of sample $x_i$ among all samples based on its hardness degree $\phi_{f}(x_i)$. Let $S$ is the set of all samples, and the function $sort$ ascending sorts all samples based on their hardness degrees. The hardness rank of sample $x_i$ is $r$, if sample $x_i$ is the $r^{th}$ element of the sorted sample set ($sort(S)$). We have:
%\begin{equation}
%\begin{split}
%\Omega_{f}(x_i) = r \;\;\text{s.t.} \;\; sort(S)[r] = x_i
%\end{split}
%\end{equation}
%where $sort(S)[r]$ is the  $r^{th}$ element of $sort(S)$. The hardness rank has a direct relation with the hardness of a sample. In order to demonstrate that the hardness of a sample is relatively independent of the classifier architecture, we compare the hardness rank of samples among multiple pairs of classifiers. When the hardness rank of a high number of samples for one classifier is close to another one, it demonstrates that the hardness of samples is transferable among those classifiers. 

%We calculate the hardness rank of 5000 samples (randomly selected) of CIFAR10 and CIFAR100 test samples for the classifiers mentioned in Section \ref{sec:hsbase} and a new ResNet18 classifier. The new classifier is trained the same as the other classifiers. Each plot of Figure \ref{fig:modelscorr} shows the hardness rank of samples for a pair of classifiers. 
%The first row of Figure \ref{fig:modelscorr} demonstrates that the hardness rank of a high number of CIFAR10 samples is highly correlated between each pair of classifiers. Hence, the hardness of CIFAR10 samples is very transferable among various classifiers. The second row of Figure \ref{fig:modelscorr} indicates that the hardness rank of a high number of CIFAR100 samples is correlated between each pair of classifiers; however, they are not as correlated as CIFAR10 samples. 
%The figure also shows that the hardness rank of easier samples is more correlated than harder samples between various pairs of classifiers. Hence, the hardness of easier samples is more transferable among various classifiers than harder ones. 
%Notably, when two ResNet18 classifiers are trained in the same way, the hardness rank of samples is not the same due to the different initial parameters and the stochasticity of the optimization algorithm. For both datasets, the number of samples that is hard (hardness rank $<$ 3000) for one classifier and is easy (hardness rank $<$ 2000) for another classifier is very small and vice versa.

\begin{table}
	\caption{Pearson correlation coefficients between hardness degree of CIFAR10 and CIFAR100 test samples for various pairs of classifiers.}
	\label{tab:corrcls}
	\renewcommand{\arraystretch}{1.2}
	\resizebox{\linewidth}{!}{
\begin{tabular}{lcc}
	& \multicolumn{2}{c}{Pearson Correlation Coefficient} \\ \cline{2-3} 
	& CIFAR10                  & CIFAR100                 \\ \hline
	ResNet18-ResNet18     & 0.784                    & 0.687                    \\
	ResNet18-DenseNet121  & 0.775                    & 0.685                    \\
	ResNet18-MobileNet    & 0.765                    & 0.688                    \\
	DenseNet121-MobileNet & 0.769                    & 0.706                    \\ \hline
\end{tabular}
	}
\end{table}

In this section, we indicate that the hardness of samples is relatively transferable among various classifiers. We use three classifiers created in Section \ref{sec:hsbase} and a new ResNet18 classifier in this experiment.
Table \ref{tab:corrcls} displays the Pearson correlation coefficients between hardness degree of CIFAR10 and CIFAR100 test samples for various pairs of classifiers. The results demonstrate a positive and strong correlation between the hardness degree of samples for various pairs of classifiers. The results indicate the hardness of samples is relatively transferable between different classifiers. On the other side, it implies that the hardness degree of samples is relatively independent of the architecture of classifiers.

































































\iffalse
Let the hardness degree of sample $x_i$ is $h_A$ and $h_B$ for classifiers $f_A$ and $f_B$, respectively. The Hardness Degree Distance (HDD) for sample $x_i$ fo classifiers $f_A$ and $f_B$ is defined as follows:
\begin{equation}
HDD(x_i) = | \phi_{f_A}(x_i) - \phi_{f_B}(x_i) | = |h_A - h_B |
\end{equation}
Figure \ref{fig:cumHDD} shows the cumulative fraction of data over possible hardness degree distances.


\begin{figure}[]
	\centering
	\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 2 by 1,horizontal sep=0.5cm},height=4cm,width=5cm,tick label style = {font = {\fontsize{7pt}{12 pt}\selectfont}},
	grid,
	grid style={black!5},]
	\nextgroupplot[
	ytick={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
	xtick={0,10,20,30,40,50,60,70,80,90,100},
	x tick label style={rotate=45,anchor=east},
	ymin = 0,
	title= \footnotesize{CIFAR10},
	ylabel = \footnotesize{Cumulative Data Fraction},
	xlabel = \footnotesize{Hardness Degree Distance},
	]
	\addplot[cyan] coordinates { %resres2
		( 0 , 0.0 )( 1 , 0.1011 )( 2 , 0.2187 )( 3 , 0.3005 )( 4 , 0.357 )( 5 , 0.4205 )( 6 , 0.4592 )( 7 , 0.4921 )( 8 , 0.5232 )( 9 , 0.5529 )( 10 , 0.5813 )( 11 , 0.6039 )( 12 , 0.6316 )( 13 , 0.6544 )( 14 , 0.6779 )( 15 , 0.7006 )( 16 , 0.7181 )( 17 , 0.7367 )( 18 , 0.7552 )( 19 , 0.7738 )( 20 , 0.7958 )( 21 , 0.8076 )( 22 , 0.8195 )( 23 , 0.8307 )( 24 , 0.8413 )( 25 , 0.8524 )( 26 , 0.8644 )( 27 , 0.8742 )( 28 , 0.8839 )( 29 , 0.8929 )( 30 , 0.8998 )( 31 , 0.9066 )( 32 , 0.913 )( 33 , 0.9206 )( 34 , 0.9266 )( 35 , 0.9331 )( 36 , 0.9384 )( 37 , 0.9441 )( 38 , 0.9499 )( 39 , 0.9549 )( 40 , 0.9591 )( 41 , 0.9632 )( 42 , 0.9672 )( 43 , 0.97 )( 44 , 0.9728 )( 45 , 0.9756 )( 46 , 0.9783 )( 47 , 0.9808 )( 48 , 0.9831 )( 49 , 0.9851 )( 50 , 0.9863 )( 51 , 0.9879 )( 52 , 0.9893 )( 53 , 0.9907 )( 54 , 0.9918 )( 55 , 0.9932 )( 56 , 0.9939 )( 57 , 0.9948 )( 58 , 0.995 )( 59 , 0.9956 )( 60 , 0.9962 )( 61 , 0.9966 )( 62 , 0.9971 )( 63 , 0.9973 )( 64 , 0.9975 )( 65 , 0.9979 )( 66 , 0.998 )( 67 , 0.9981 )( 68 , 0.9981 )( 69 , 0.9984 )( 70 , 0.9985 )( 71 , 0.9987 )( 72 , 0.9989 )( 73 , 0.9989 )( 74 , 0.999 )( 75 , 0.9991 )( 76 , 0.9992 )( 77 , 0.9993 )( 78 , 0.9994 )( 79 , 0.9994 )( 80 , 0.9996 )( 81 , 0.9996 )( 82 , 0.9997 )( 83 , 0.9998 )( 84 , 0.9999 )( 85 , 0.9999 )( 86 , 0.9999 )( 87 , 0.9999 )( 88 , 0.9999 )( 89 , 1.0 )( 90 , 1.0 )( 91 , 1.0 )( 92 , 1.0 )( 93 , 1.0 )( 94 , 1.0 )( 95 , 1.0 )( 96 , 1.0 )( 97 , 1.0 )( 98 , 1.0 )( 99 , 1.0 ) 
		
		
	};
	\addplot[blue] coordinates { % resdense
		( 0 , 0.0 )( 1 , 0.1287 )( 2 , 0.2338 )( 3 , 0.3017 )( 4 , 0.3544 )( 5 , 0.3981 )( 6 , 0.4328 )( 7 , 0.4722 )( 8 , 0.4967 )( 9 , 0.5238 )( 10 , 0.5482 )( 11 , 0.576 )( 12 , 0.6006 )( 13 , 0.6263 )( 14 , 0.6442 )( 15 , 0.667 )( 16 , 0.6879 )( 17 , 0.7061 )( 18 , 0.7214 )( 19 , 0.7371 )( 20 , 0.7545 )( 21 , 0.771 )( 22 , 0.7832 )( 23 , 0.7972 )( 24 , 0.8094 )( 25 , 0.821 )( 26 , 0.8334 )( 27 , 0.8438 )( 28 , 0.8533 )( 29 , 0.8659 )( 30 , 0.8746 )( 31 , 0.8826 )( 32 , 0.89 )( 33 , 0.8978 )( 34 , 0.9055 )( 35 , 0.9116 )( 36 , 0.9167 )( 37 , 0.925 )( 38 , 0.9313 )( 39 , 0.9373 )( 40 , 0.9433 )( 41 , 0.9488 )( 42 , 0.9537 )( 43 , 0.9578 )( 44 , 0.9626 )( 45 , 0.9649 )( 46 , 0.9677 )( 47 , 0.9712 )( 48 , 0.9745 )( 49 , 0.9772 )( 50 , 0.9792 )( 51 , 0.9809 )( 52 , 0.9832 )( 53 , 0.9847 )( 54 , 0.9862 )( 55 , 0.9876 )( 56 , 0.989 )( 57 , 0.9906 )( 58 , 0.9915 )( 59 , 0.9919 )( 60 , 0.9924 )( 61 , 0.9934 )( 62 , 0.9939 )( 63 , 0.9946 )( 64 , 0.9951 )( 65 , 0.9958 )( 66 , 0.9966 )( 67 , 0.9977 )( 68 , 0.9977 )( 69 , 0.9981 )( 70 , 0.9983 )( 71 , 0.9987 )( 72 , 0.9987 )( 73 , 0.9988 )( 74 , 0.9988 )( 75 , 0.9988 )( 76 , 0.9991 )( 77 , 0.9991 )( 78 , 0.9992 )( 79 , 0.9992 )( 80 , 0.9992 )( 81 , 0.9993 )( 82 , 0.9993 )( 83 , 0.9994 )( 84 , 0.9995 )( 85 , 0.9995 )( 86 , 0.9997 )( 87 , 0.9997 )( 88 , 0.9997 )( 89 , 0.9998 )( 90 , 0.9998 )( 91 , 0.9998 )( 92 , 0.9999 )( 93 , 0.9999 )( 94 , 0.9999 )( 95 , 1.0 )( 96 , 1.0 )( 97 , 1.0 )( 98 , 1.0 )( 99 , 1.0 ) 
		
		
	};
	
	\addplot[red] coordinates { % resmob
		( 0 , 0.0 )( 1 , 0.1103 )( 2 , 0.2009 )( 3 , 0.2715 )( 4 , 0.323 )( 5 , 0.3663 )( 6 , 0.4022 )( 7 , 0.4429 )( 8 , 0.4663 )( 9 , 0.4914 )( 10 , 0.5165 )( 11 , 0.5436 )( 12 , 0.5674 )( 13 , 0.5911 )( 14 , 0.6121 )( 15 , 0.6309 )( 16 , 0.6531 )( 17 , 0.6696 )( 18 , 0.6888 )( 19 , 0.7048 )( 20 , 0.7226 )( 21 , 0.7393 )( 22 , 0.7509 )( 23 , 0.7638 )( 24 , 0.7769 )( 25 , 0.7906 )( 26 , 0.8014 )( 27 , 0.8115 )( 28 , 0.8218 )( 29 , 0.8316 )( 30 , 0.84 )( 31 , 0.8483 )( 32 , 0.8582 )( 33 , 0.8678 )( 34 , 0.8746 )( 35 , 0.8822 )( 36 , 0.8883 )( 37 , 0.8963 )( 38 , 0.9033 )( 39 , 0.9097 )( 40 , 0.9158 )( 41 , 0.9199 )( 42 , 0.9256 )( 43 , 0.9301 )( 44 , 0.9363 )( 45 , 0.9408 )( 46 , 0.9444 )( 47 , 0.9478 )( 48 , 0.9515 )( 49 , 0.9544 )( 50 , 0.9581 )( 51 , 0.961 )( 52 , 0.9648 )( 53 , 0.9677 )( 54 , 0.9708 )( 55 , 0.9744 )( 56 , 0.9759 )( 57 , 0.9772 )( 58 , 0.9792 )( 59 , 0.9809 )( 60 , 0.9825 )( 61 , 0.9838 )( 62 , 0.9854 )( 63 , 0.9864 )( 64 , 0.9872 )( 65 , 0.9892 )( 66 , 0.9903 )( 67 , 0.9913 )( 68 , 0.9924 )( 69 , 0.9931 )( 70 , 0.9935 )( 71 , 0.9937 )( 72 , 0.9942 )( 73 , 0.9948 )( 74 , 0.9953 )( 75 , 0.9958 )( 76 , 0.9961 )( 77 , 0.9965 )( 78 , 0.9968 )( 79 , 0.9971 )( 80 , 0.9975 )( 81 , 0.9978 )( 82 , 0.9979 )( 83 , 0.998 )( 84 , 0.9984 )( 85 , 0.9987 )( 86 , 0.9988 )( 87 , 0.9989 )( 88 , 0.9991 )( 89 , 0.9995 )( 90 , 0.9995 )( 91 , 0.9996 )( 92 , 0.9996 )( 93 , 0.9996 )( 94 , 0.9997 )( 95 , 0.9998 )( 96 , 0.9998 )( 97 , 0.9998 )( 98 , 0.9999 )( 99 , 1.0 ) 
		
		
	};
	
	
	\addplot[green] coordinates { % denmob
		( 0 , 0.0 )( 1 , 0.1627 )( 2 , 0.2569 )( 3 , 0.3185 )( 4 , 0.362 )( 5 , 0.3946 )( 6 , 0.4231 )( 7 , 0.4484 )( 8 , 0.4734 )( 9 , 0.496 )( 10 , 0.5211 )( 11 , 0.5509 )( 12 , 0.5694 )( 13 , 0.5923 )( 14 , 0.6108 )( 15 , 0.6296 )( 16 , 0.6487 )( 17 , 0.6679 )( 18 , 0.6863 )( 19 , 0.7031 )( 20 , 0.7203 )( 21 , 0.735 )( 22 , 0.7479 )( 23 , 0.7634 )( 24 , 0.7768 )( 25 , 0.7872 )( 26 , 0.7985 )( 27 , 0.8088 )( 28 , 0.82 )( 29 , 0.8304 )( 30 , 0.8412 )( 31 , 0.8508 )( 32 , 0.8585 )( 33 , 0.867 )( 34 , 0.8752 )( 35 , 0.8832 )( 36 , 0.8903 )( 37 , 0.8962 )( 38 , 0.9031 )( 39 , 0.9103 )( 40 , 0.916 )( 41 , 0.9224 )( 42 , 0.928 )( 43 , 0.9314 )( 44 , 0.9352 )( 45 , 0.9384 )( 46 , 0.9424 )( 47 , 0.9466 )( 48 , 0.9493 )( 49 , 0.9528 )( 50 , 0.957 )( 51 , 0.9611 )( 52 , 0.9636 )( 53 , 0.9656 )( 54 , 0.9679 )( 55 , 0.9708 )( 56 , 0.9733 )( 57 , 0.9753 )( 58 , 0.9771 )( 59 , 0.9786 )( 60 , 0.9811 )( 61 , 0.9824 )( 62 , 0.9837 )( 63 , 0.9853 )( 64 , 0.9867 )( 65 , 0.9878 )( 66 , 0.9887 )( 67 , 0.99 )( 68 , 0.9908 )( 69 , 0.9913 )( 70 , 0.9925 )( 71 , 0.9936 )( 72 , 0.9941 )( 73 , 0.9944 )( 74 , 0.995 )( 75 , 0.995 )( 76 , 0.9956 )( 77 , 0.996 )( 78 , 0.9961 )( 79 , 0.9962 )( 80 , 0.9965 )( 81 , 0.9968 )( 82 , 0.9971 )( 83 , 0.9973 )( 84 , 0.9974 )( 85 , 0.9978 )( 86 , 0.9981 )( 87 , 0.9982 )( 88 , 0.9986 )( 89 , 0.9989 )( 90 , 0.999 )( 91 , 0.9991 )( 92 , 0.9991 )( 93 , 0.9991 )( 94 , 0.9993 )( 95 , 0.9994 )( 96 , 0.9997 )( 97 , 1.0 )( 98 , 1.0 )( 99 , 1.0 ) 
		
		
	};
	
	
	
	
	
	\nextgroupplot[
	ytick={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
	xtick={0,10,20,30,40,50,60,70,80,90,100},
	x tick label style={rotate=45,anchor=east},
	ymin = 0,
	title= \footnotesize{CIFAR100},
	%ylabel = Cumulative Data Fraction,
	xlabel = \footnotesize{Hardness Degree Distance},
	legend style={at={(-0.2,-0.40)},
		anchor=north,legend columns=2},
	]
	
	\addlegendimage{cyan}
	\addlegendimage{blue}
	\addlegendimage{red}
	\addlegendimage{green}
	\addplot[cyan] coordinates { %resres2
		( 0 , 0.0 )( 1 , 0.0418 )( 2 , 0.1134 )( 3 , 0.1765 )( 4 , 0.2267 )( 5 , 0.2733 )( 6 , 0.3135 )( 7 , 0.3544 )( 8 , 0.3857 )( 9 , 0.4189 )( 10 , 0.4531 )( 11 , 0.4866 )( 12 , 0.5193 )( 13 , 0.5454 )( 14 , 0.5728 )( 15 , 0.5987 )( 16 , 0.6221 )( 17 , 0.6447 )( 18 , 0.6645 )( 19 , 0.683 )( 20 , 0.7013 )( 21 , 0.7174 )( 22 , 0.7335 )( 23 , 0.7465 )( 24 , 0.7599 )( 25 , 0.7735 )( 26 , 0.784 )( 27 , 0.7955 )( 28 , 0.8074 )( 29 , 0.817 )( 30 , 0.8276 )( 31 , 0.8358 )( 32 , 0.8454 )( 33 , 0.854 )( 34 , 0.8628 )( 35 , 0.8709 )( 36 , 0.878 )( 37 , 0.8845 )( 38 , 0.8911 )( 39 , 0.8968 )( 40 , 0.9023 )( 41 , 0.9093 )( 42 , 0.9147 )( 43 , 0.9202 )( 44 , 0.927 )( 45 , 0.9322 )( 46 , 0.9382 )( 47 , 0.9427 )( 48 , 0.9476 )( 49 , 0.9523 )( 50 , 0.9563 )( 51 , 0.9597 )( 52 , 0.9652 )( 53 , 0.9685 )( 54 , 0.9722 )( 55 , 0.9759 )( 56 , 0.9806 )( 57 , 0.9828 )( 58 , 0.9846 )( 59 , 0.986 )( 60 , 0.9875 )( 61 , 0.9889 )( 62 , 0.9904 )( 63 , 0.9919 )( 64 , 0.9926 )( 65 , 0.9939 )( 66 , 0.995 )( 67 , 0.9962 )( 68 , 0.9967 )( 69 , 0.9972 )( 70 , 0.9979 )( 71 , 0.998 )( 72 , 0.9983 )( 73 , 0.9988 )( 74 , 0.9991 )( 75 , 0.9993 )( 76 , 0.9994 )( 77 , 0.9995 )( 78 , 0.9995 )( 79 , 0.9996 )( 80 , 0.9996 )( 81 , 0.9997 )( 82 , 0.9997 )( 83 , 0.9997 )( 84 , 0.9998 )( 85 , 0.9998 )( 86 , 0.9999 )( 87 , 0.9999 )( 88 , 0.9999 )( 89 , 0.9999 )( 90 , 0.9999 )( 91 , 1.0 )( 92 , 1.0 )( 93 , 1.0 )( 94 , 1.0 )( 95 , 1.0 )( 96 , 1.0 )( 97 , 1.0 )( 98 , 1.0 )( 99 , 1.0 ) 
		
	};
	
	\addplot[blue] coordinates { % resden
		( 0 , 0.0 )( 1 , 0.0396 )( 2 , 0.1034 )( 3 , 0.1564 )( 4 , 0.1979 )( 5 , 0.2356 )( 6 , 0.2709 )( 7 , 0.306 )( 8 , 0.336 )( 9 , 0.3658 )( 10 , 0.3948 )( 11 , 0.422 )( 12 , 0.4466 )( 13 , 0.4727 )( 14 , 0.4984 )( 15 , 0.5259 )( 16 , 0.5493 )( 17 , 0.5701 )( 18 , 0.5915 )( 19 , 0.6114 )( 20 , 0.6327 )( 21 , 0.6508 )( 22 , 0.6683 )( 23 , 0.6834 )( 24 , 0.6986 )( 25 , 0.7144 )( 26 , 0.7289 )( 27 , 0.7415 )( 28 , 0.7562 )( 29 , 0.7708 )( 30 , 0.7821 )( 31 , 0.7925 )( 32 , 0.803 )( 33 , 0.8139 )( 34 , 0.8271 )( 35 , 0.837 )( 36 , 0.8464 )( 37 , 0.8559 )( 38 , 0.8652 )( 39 , 0.8733 )( 40 , 0.8816 )( 41 , 0.8898 )( 42 , 0.897 )( 43 , 0.904 )( 44 , 0.9119 )( 45 , 0.9185 )( 46 , 0.9246 )( 47 , 0.9306 )( 48 , 0.9356 )( 49 , 0.9416 )( 50 , 0.9466 )( 51 , 0.9513 )( 52 , 0.9562 )( 53 , 0.9605 )( 54 , 0.9644 )( 55 , 0.968 )( 56 , 0.9712 )( 57 , 0.9737 )( 58 , 0.9759 )( 59 , 0.9791 )( 60 , 0.9815 )( 61 , 0.9845 )( 62 , 0.9862 )( 63 , 0.9886 )( 64 , 0.9899 )( 65 , 0.9912 )( 66 , 0.9924 )( 67 , 0.9934 )( 68 , 0.9943 )( 69 , 0.9951 )( 70 , 0.9959 )( 71 , 0.9961 )( 72 , 0.9967 )( 73 , 0.9973 )( 74 , 0.9977 )( 75 , 0.998 )( 76 , 0.9981 )( 77 , 0.9986 )( 78 , 0.9989 )( 79 , 0.999 )( 80 , 0.9991 )( 81 , 0.9992 )( 82 , 0.9992 )( 83 , 0.9992 )( 84 , 0.9993 )( 85 , 0.9994 )( 86 , 0.9994 )( 87 , 0.9995 )( 88 , 0.9995 )( 89 , 0.9996 )( 90 , 0.9997 )( 91 , 0.9997 )( 92 , 0.9997 )( 93 , 1.0 )( 94 , 1.0 )( 95 , 1.0 )( 96 , 1.0 )( 97 , 1.0 )( 98 , 1.0 )( 99 , 1.0 ) 
		
	};
	
	\addplot[red] coordinates { % resmob
		( 0 , 0.0 )( 1 , 0.0379 )( 2 , 0.09 )( 3 , 0.1303 )( 4 , 0.1643 )( 5 , 0.1946 )( 6 , 0.2229 )( 7 , 0.2488 )( 8 , 0.2731 )( 9 , 0.3017 )( 10 , 0.3224 )( 11 , 0.3452 )( 12 , 0.3667 )( 13 , 0.392 )( 14 , 0.4133 )( 15 , 0.4322 )( 16 , 0.4522 )( 17 , 0.4747 )( 18 , 0.4929 )( 19 , 0.5104 )( 20 , 0.5301 )( 21 , 0.5473 )( 22 , 0.5627 )( 23 , 0.5814 )( 24 , 0.5984 )( 25 , 0.6149 )( 26 , 0.6303 )( 27 , 0.646 )( 28 , 0.6607 )( 29 , 0.6766 )( 30 , 0.6904 )( 31 , 0.7062 )( 32 , 0.7198 )( 33 , 0.7357 )( 34 , 0.7501 )( 35 , 0.7625 )( 36 , 0.7738 )( 37 , 0.7872 )( 38 , 0.7996 )( 39 , 0.8105 )( 40 , 0.8204 )( 41 , 0.8318 )( 42 , 0.8409 )( 43 , 0.8511 )( 44 , 0.8623 )( 45 , 0.8715 )( 46 , 0.8818 )( 47 , 0.8902 )( 48 , 0.8999 )( 49 , 0.908 )( 50 , 0.9159 )( 51 , 0.9216 )( 52 , 0.9277 )( 53 , 0.9356 )( 54 , 0.9432 )( 55 , 0.9485 )( 56 , 0.9533 )( 57 , 0.9588 )( 58 , 0.9631 )( 59 , 0.9675 )( 60 , 0.9712 )( 61 , 0.9749 )( 62 , 0.9778 )( 63 , 0.9803 )( 64 , 0.9825 )( 65 , 0.9844 )( 66 , 0.9864 )( 67 , 0.9882 )( 68 , 0.9895 )( 69 , 0.9905 )( 70 , 0.9917 )( 71 , 0.992 )( 72 , 0.9933 )( 73 , 0.9943 )( 74 , 0.9954 )( 75 , 0.9963 )( 76 , 0.9966 )( 77 , 0.9968 )( 78 , 0.9973 )( 79 , 0.9978 )( 80 , 0.9982 )( 81 , 0.9982 )( 82 , 0.9985 )( 83 , 0.9985 )( 84 , 0.9988 )( 85 , 0.9988 )( 86 , 0.9991 )( 87 , 0.9993 )( 88 , 0.9997 )( 89 , 0.9997 )( 90 , 0.9999 )( 91 , 0.9999 )( 92 , 0.9999 )( 93 , 0.9999 )( 94 , 1.0 )( 95 , 1.0 )( 96 , 1.0 )( 97 , 1.0 )( 98 , 1.0 )( 99 , 1.0 ) 
		
	};
	
	
	
	\addplot[green] coordinates { % denmob
		( 0 , 0.0 )( 1 , 0.0333 )( 2 , 0.0892 )( 3 , 0.1303 )( 4 , 0.1692 )( 5 , 0.2036 )( 6 , 0.2309 )( 7 , 0.2586 )( 8 , 0.2874 )( 9 , 0.3157 )( 10 , 0.3408 )( 11 , 0.367 )( 12 , 0.3944 )( 13 , 0.4173 )( 14 , 0.4441 )( 15 , 0.4669 )( 16 , 0.4896 )( 17 , 0.5122 )( 18 , 0.533 )( 19 , 0.5528 )( 20 , 0.5722 )( 21 , 0.5921 )( 22 , 0.6141 )( 23 , 0.6342 )( 24 , 0.653 )( 25 , 0.6692 )( 26 , 0.6851 )( 27 , 0.7029 )( 28 , 0.7161 )( 29 , 0.7312 )( 30 , 0.747 )( 31 , 0.7608 )( 32 , 0.7772 )( 33 , 0.7918 )( 34 , 0.8033 )( 35 , 0.8163 )( 36 , 0.8271 )( 37 , 0.8386 )( 38 , 0.8492 )( 39 , 0.8593 )( 40 , 0.8688 )( 41 , 0.8789 )( 42 , 0.8874 )( 43 , 0.8953 )( 44 , 0.902 )( 45 , 0.9105 )( 46 , 0.9165 )( 47 , 0.9219 )( 48 , 0.9271 )( 49 , 0.9325 )( 50 , 0.9369 )( 51 , 0.9418 )( 52 , 0.9462 )( 53 , 0.9528 )( 54 , 0.9576 )( 55 , 0.9622 )( 56 , 0.9649 )( 57 , 0.968 )( 58 , 0.9712 )( 59 , 0.9735 )( 60 , 0.976 )( 61 , 0.9788 )( 62 , 0.981 )( 63 , 0.9832 )( 64 , 0.9845 )( 65 , 0.986 )( 66 , 0.9874 )( 67 , 0.9884 )( 68 , 0.9895 )( 69 , 0.9911 )( 70 , 0.9925 )( 71 , 0.9935 )( 72 , 0.9942 )( 73 , 0.9948 )( 74 , 0.9951 )( 75 , 0.9957 )( 76 , 0.9964 )( 77 , 0.9966 )( 78 , 0.997 )( 79 , 0.9976 )( 80 , 0.9977 )( 81 , 0.9981 )( 82 , 0.9983 )( 83 , 0.9985 )( 84 , 0.9989 )( 85 , 0.999 )( 86 , 0.9991 )( 87 , 0.9993 )( 88 , 0.9994 )( 89 , 0.9995 )( 90 , 0.9995 )( 91 , 0.9996 )( 92 , 0.9996 )( 93 , 0.9996 )( 94 , 0.9998 )( 95 , 0.9998 )( 96 , 0.9999 )( 97 , 0.9999 )( 98 , 1.0 )( 99 , 1.0 ) 
		
	};
	
	\legend{\footnotesize{ResNet18-ResNet18}, \footnotesize{ResNet18-DenseNet121}, \footnotesize{ResNet18-MobileNet},\footnotesize{DenseNet121-MobileNet} }
	
	
	
	\end{groupplot}
	\end{tikzpicture}
	\vspace{-0.7\baselineskip}
	\caption{}
	\label{fig:cumHDD}
\end{figure}

\fi







==> content/figattackanalysysprob.tex <==

\begin{figure*}[!t]
	\label{fig:analysis}
		\centering
	\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 4 by 1,vertical sep=1.2cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{7pt}{12 pt}\selectfont}},
	grid,
	grid style={black!5},]
	\nextgroupplot[
	ytick={0,20,40,60,80,100},
	xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR10,
	ylabel = Acc(\%),
	ylabel shift = -8 pt
	]
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar10
(1,99.8)
(2,100.0)
(3,99.9)
(4,99.8)
(5,99.6)
(6,99.5)
(7,98.6)
(8,95.2)
(9,88.5)
(10,62.7)
};
\addplot[blue, mark = *, mark size= 0.5pt] coordinates { % cifar10-cifar100-acc
(1,98.6)
(2,98.8)
(3,97.8)
(4,93.5)
(5,87.1)
(6,85.0)
(7,76.4)
(8,67.4)
(9,56.8)
(10,37.2)
};

\addplot[dashed,blue, mark = *, mark size= 0.5pt] coordinates { % cifar10-cifar100-acc
(1,98.6)
(2,98.8)
(3,97.8)
(4,93.4)
(5,87.1)
(6,85.0)
(7,76.2)
(8,66.7)
(9,54.3)
(10,26.2)
};


	\addplot[red, mark = *, mark size= 0.5pt] coordinates { % cifar10-tiny-acc
(1,96.4)
(2,97.5)
(3,95.6)
(4,92.5)
(5,85.9)
(6,80.8)
(7,75.0)
(8,66.4)
(9,57.5)
(10,41.0)
};
	\addplot[dashed,red, mark = *, mark size= 0.5pt] coordinates { % cifar10-tiny-acc
(1,96.4)
(2,97.5)
(3,95.6)
(4,92.4)
(5,85.9)
(6,80.6)
(7,74.9)
(8,65.6)
(9,54.6)
(10,29.6)
};

	\addplot[green, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbda-acc
(1,70.63)
(2,60.0)
(3,44.0)
(4,43.68)
(5,38.63)
(6,37.05)
(7,33.26)
(8,30.95)
(9,27.37)
(10,24.42)
};

	\addplot[dashed,green, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbda-acc
(1,70.53)
(2,60.0)
(3,43.89)
(4,43.68)
(5,38.53)
(6,37.05)
(7,32.74)
(8,30.0)
(9,24.84)
(10,16.32)
};



	\addplot[brown, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbrand-acc
(1,63.58)
(2,66.74)
(3,51.89)
(4,43.58)
(5,41.47)
(6,42.11)
(7,36.11)
(8,31.79)
(9,30.42)
(10,25.58)
};
	\addplot[dashed,brown, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbrand-acc
(1,63.58)
(2,66.74)
(3,51.89)
(4,43.58)
(5,41.26)
(6,41.89)
(7,35.89)
(8,30.21)
(9,28.53)
(10,16.95)
};


\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymin = 0,
title= CIFAR10,
	ylabel = Fid(\%),
	ylabel shift = -8 pt
]

\addplot[blue, mark = *, mark size= 0.5pt] coordinates { %cifar10-cifar100-fid
	(1,98.8)
	(2,98.8)
	(3,97.9)
	(4,93.5)
	(5,87.5)
	(6,85.5)
	(7,77.3)
	(8,70.3)
	(9,61.5)
	(10,42.5)
};


\addplot[red, mark = *, mark size= 0.5pt] coordinates { %cifar10-tiny-fid
	(1,96.6)
	(2,97.5)
	(3,95.7)
	(4,92.5)
	(5,86.3)
	(6,80.9)
	(7,75.7)
	(8,69.1)
	(9,61.1)
	(10,46.4)
};


\addplot[green, mark = *, mark size= 0.5pt] coordinates { %cifar10-jbda-fid
	(1,70.53)
	(2,60.0)
	(3,43.89)
	(4,43.79)
	(5,38.84)
	(6,37.37)
	(7,33.16)
	(8,31.05)
	(9,28.42)
	(10,24.63)
};


\addplot[brown, mark = *, mark size= 0.5pt] coordinates { %cifar10-jbrand-fid
	(1,63.79)
	(2,66.74)
	(3,51.89)
	(4,43.68)
	(5,41.47)
	(6,42.11)
	(7,36.95)
	(8,31.37)
	(9,32.21)
	(10,26.11)
};


		\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR100,
	ylabel = Acc(\%),
	ylabel shift = -8 pt,
		legend style={at={(-0.2,-0.20)},
		anchor=north,legend columns=-6},
	]
	\addlegendimage{cyan, mark = *, mark size= 0.5pt}
	\addlegendimage{green, mark = *, mark size= 0.5pt}
	\addlegendimage{brown, mark = *, mark size= 0.5pt}
	\addlegendimage{blue, mark = *, mark size= 0.5pt}
	\addlegendimage{red, mark = *, mark size= 0.5pt}	\addlegendimage{dashed, mark = *, mark size= 0.5pt}
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar100
		(1,99.4)
		(2,99.3)
		(3,97.7)
		(4,94.6)
		(5,89.3)
		(6,82.5)
		(7,69.5)
		(8,56.9)
		(9,43.1)
		(10,31.5)
	};

	\addplot[red, mark = *, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
		(1,97.2)
		(2,93.4)
		(3,85.7)
		(4,75.1)
		(5,62.9)
		(6,54.6)
		(7,42.8)
		(8,35.2)
		(9,29.8)
		(10,26.9)
	};

	\addplot[black, mark = *, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
(1,62.4)
(2,52.7)
(3,42.1)
(4,38.7)
(5,30.1)
(6,29.0)
(7,23.7)
(8,20.6)
(9,15.7)
(10,13.8)
};
	\addplot[dashed,red, mark = *, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
(1,97.2)
(2,93.4)
(3,85.6)
(4,74.7)
(5,61.5)
(6,52.3)
(7,37.8)
(8,27.5)
(9,17.5)
(10,11.8)
};



\addplot[blue, mark = *, mark size=0.5pt] coordinates { % cifar100-cifar10-acc
(1,87.4)
(2,82.0)
(3,73.2)
(4,60.7)
(5,50.9)
(6,47.1)
(7,36.2)
(8,28.7)
(9,23.9)
(10,20.8)
};
\addplot[dashed,blue, mark = *, mark size= 0.5pt] coordinates { % cifar100-cifar10-accfid
(1,87.4)
(2,81.9)
(3,73.0)
(4,60.2)
(5,49.9)
(6,44.2)
(7,30.8)
(8,21.6)
(9,13.4)
(10,9.4)
};

\addplot[green, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbda-acc
(1,45.0)
(2,22.78)
(3,17.44)
(4,17.0)
(5,14.44)
(6,12.44)
(7,10.78)
(8,9.44)
(9,8.11)
(10,7.0)
};
\addplot[dashed,green, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbda-acc
(1,45.0)
(2,22.78)
(3,17.22)
(4,16.56)
(5,13.44)
(6,11.11)
(7,9.11)
(8,5.78)
(9,3.89)
(10,2.56)
};

\addplot[brown, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbrand-acc
(1,48.33)
(2,25.56)
(3,22.44)
(4,19.56)
(5,16.33)
(6,15.22)
(7,12.33)
(8,10.33)
(9,9.78)
(10,7.89)
};

\addplot[dashed,brown, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbrand-acc
(1,48.33)
(2,25.44)
(3,22.11)
(4,19.11)
(5,15.11)
(6,13.56)
(7,9.78)
(8,6.67)
(9,4.78)
(10,2.89)
};
\legend{  \footnotesize{$f_t$}, \footnotesize{$f_s=$JBDA}, \footnotesize{$f_s=$JBRAND3},\footnotesize{ $f_s=$K.Off\_CIFARX}, \footnotesize{$f_s=$K.Off\_TIN},\footnotesize{Samples classified by $f_t$ and $f_s$ correctly} }

\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymin = 0,
title= CIFAR100,
ylabel = Fid(\%),
ylabel shift = -8 pt,
]
\addplot[red, mark = *, mark size= 0.5pt] coordinates { %cifar100-tiny-fid
	(1,97.8)
	(2,94.1)
	(3,87.7)
	(4,78.7)
	(5,67.8)
	(6,62.5)
	(7,51.2)
	(8,42.6)
	(9,36.6)
	(10,30.0)
};


\addplot[blue, mark = *, mark size= 0.5pt] coordinates { %cifar100-cifar10-fid
	(1,87.9)
	(2,82.5)
	(3,74.8)
	(4,63.9)
	(5,54.6)
	(6,51.1)
	(7,42.7)
	(8,35.6)
	(9,29.0)
	(10,23.8)
};

\addplot[green, mark = *, mark size= 0.5pt] coordinates { %cifar100-jbda-fid
	(1,45.22)
	(2,22.89)
	(3,17.78)
	(4,17.56)
	(5,14.67)
	(6,13.0)
	(7,12.33)
	(8,9.44)
	(9,8.22)
	(10,7.89)
};


\addplot[brown, mark = *, mark size= 0.5pt] coordinates { %cifar100-jbrand-fid
	(1,48.56)
	(2,25.56)
	(3,22.67)
	(4,20.11)
	(5,16.22)
	(6,16.11)
	(7,12.44)
	(8,10.78)
	(9,9.78)
	(10,9.11)
};



	\end{groupplot}
\end{tikzpicture}
\vspace{-0.7\baselineskip}


\end{figure*}




==> content/histattackresnet.tex <==

\begin{figure}
	\label{fig:hardhist}
	\begin{subfigure}{\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,,title style={yshift=-0.2cm}]
\nextgroupplot[ymin=0, ymax=10000,title=JBDA,ylabel=\# of samples,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{

(0,400)(1,413)(2,82)(3,70)(4,89)(5,208)(6,91)(7,16)(8,95)(9,12)(10,11)(11,35)(12,7)(13,4)(14,9)(15,29)(16,13)(17,21)(18,27)(19,12)(20,71)(21,12)(22,23)(23,18)(24,135)(25,99)(26,105)(27,168)(28,32)(29,29)(30,13)(31,63)(32,62)(33,33)(34,21)(35,64)(36,24)(37,47)(38,64)(39,42)(40,48)(41,99)(42,20)(43,55)(44,1178)(45,48)(46,4617)(47,298)(48,30)(49,467)(50,1882)(51,88)(52,28)(53,146)(54,368)(55,161)(56,208)(57,5026)(58,6040)(59,1476)(60,81)(61,110)(62,3676)(63,431)(64,883)(65,642)(66,260)(67,274)(68,63)(69,399)(70,981)(71,227)(72,111)(73,3300)(74,498)(75,182)(76,302)(77,1096)(78,111)(79,240)(80,163)(81,275)(82,746)(83,293)(84,143)(85,42)(86,757)(87,30)(88,716)(89,97)(90,116)(91,199)(92,19)(93,230)(94,311)(95,276)(96,1105)(97,604)(98,937)(99,1522)(100,0)
} 
\closedcycle;
\nextgroupplot[ymin=0, ymax=10000,title=JBRAND,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0,135)(1,128)(2,36)(3,23)(4,36)(5,60)(6,34)(7,11)(8,20)(9,2)(10,6)(11,11)(12,8)(13,2)(14,8)(15,12)(16,5)(17,7)(18,10)(19,4)(20,38)(21,4)(22,6)(23,7)(24,66)(25,10)(26,8)(27,13)(28,11)(29,6)(30,3)(31,7)(32,20)(33,3)(34,11)(35,8)(36,9)(37,22)(38,30)(39,17)(40,13)(41,17)(42,7)(43,16)(44,124)(45,11)(46,701)(47,236)(48,33)(49,57)(50,208)(51,56)(52,6)(53,24)(54,113)(55,92)(56,35)(57,5003)(58,9299)(59,3563)(60,41)(61,110)(62,1255)(63,156)(64,429)(65,766)(66,139)(67,94)(68,18)(69,353)(70,477)(71,874)(72,8)(73,4638)(74,364)(75,252)(76,333)(77,1741)(78,78)(79,235)(80,59)(81,521)(82,1712)(83,500)(84,185)(85,71)(86,784)(87,48)(88,302)(89,142)(90,307)(91,939)(92,84)(93,158)(94,362)(95,99)(96,2056)(97,721)(98,1013)(99,2605)(100,0)
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=4000,title=K.Net CIFARX,ytick={0,1000,2000,3000,4000},yticklabels={0,1K,2K,3K,4K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
	(0,210)(1,213)(2,82)(3,239)(4,105)(5,83)(6,127)(7,60)(8,76)(9,75)(10,87)(11,111)(12,130)(13,98)(14,107)(15,171)(16,68)(17,127)(18,137)(19,115)(20,297)(21,164)(22,177)(23,169)(24,88)(25,121)(26,116)(27,193)(28,167)(29,194)(30,131)(31,216)(32,418)(33,152)(34,177)(35,228)(36,234)(37,432)(38,445)(39,387)(40,465)(41,323)(42,439)(43,468)(44,493)(45,469)(46,696)(47,590)(48,475)(49,591)(50,745)(51,874)(52,743)(53,664)(54,815)(55,706)(56,910)(57,731)(58,942)(59,806)(60,569)(61,773)(62,964)(63,1291)(64,1251)(65,1003)(66,1163)(67,995)(68,995)(69,635)(70,663)(71,782)(72,454)(73,791)(74,790)(75,625)(76,733)(77,657)(78,427)(79,435)(80,447)(81,436)(82,768)(83,664)(84,472)(85,414)(86,325)(87,372)(88,471)(89,425)(90,349)(91,503)(92,306)(93,761)(94,661)(95,811)(96,762)(97,1116)(98,1390)(99,2679)(100,0)
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=4000,title=K.Net TIN,ytick={0,1000,2000,3000,4000},yticklabels={0,1K,2K,3K,4K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0,422)(1,235)(2,112)(3,289)(4,152)(5,102)(6,242)(7,61)(8,80)(9,82)(10,156)(11,111)(12,123)(13,84)(14,124)(15,262)(16,91)(17,173)(18,131)(19,150)(20,360)(21,127)(22,190)(23,195)(24,95)(25,131)(26,136)(27,218)(28,149)(29,208)(30,166)(31,221)(32,287)(33,143)(34,177)(35,221)(36,243)(37,422)(38,423)(39,367)(40,536)(41,327)(42,364)(43,557)(44,466)(45,457)(46,602)(47,670)(48,439)(49,581)(50,691)(51,740)(52,718)(53,703)(54,758)(55,659)(56,788)(57,738)(58,911)(59,756)(60,627)(61,856)(62,930)(63,1196)(64,1131)(65,1060)(66,1076)(67,988)(68,1129)(69,602)(70,633)(71,676)(72,474)(73,756)(74,930)(75,571)(76,715)(77,667)(78,457)(79,422)(80,388)(81,398)(82,678)(83,639)(84,364)(85,318)(86,329)(87,435)(88,429)(89,394)(90,317)(91,476)(92,289)(93,865)(94,543)(95,768)(96,783)(97,1052)(98,1535)(99,2982)(100,0)
} 
\closedcycle;
	\end{groupplot}
\end{tikzpicture}
}
\vspace{-0.5cm}
\caption{ \small{CIFAR10}}
\end{subfigure}
\begin{subfigure}{\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,]
\nextgroupplot[ymin=0, ymax=10000,ylabel=\# of samples,xlabel = Hardness Degree,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
	
	(0,31)(1,57)(2,74)(3,36)(4,28)(5,308)(6,7)(7,17)(8,21)(9,16)(10,5)(11,11)(12,7)(13,9)(14,17)(15,11)(16,113)(17,15)(18,17)(19,15)(20,67)(21,427)(22,19)(23,529)(24,16)(25,17)(26,49)(27,45)(28,350)(29,37)(30,36)(31,31)(32,62)(33,105)(34,103)(35,45)(36,26)(37,232)(38,1523)(39,104)(40,432)(41,88)(42,471)(43,2050)(44,2527)(45,714)(46,163)(47,174)(48,7806)(49,1444)(50,851)(51,293)(52,444)(53,1069)(54,786)(55,257)(56,329)(57,525)(58,114)(59,1796)(60,2009)(61,855)(62,336)(63,583)(64,533)(65,285)(66,253)(67,151)(68,440)(69,848)(70,114)(71,265)(72,189)(73,308)(74,338)(75,210)(76,209)(77,150)(78,174)(79,771)(80,124)(81,76)(82,150)(83,769)(84,458)(85,200)(86,191)(87,157)(88,211)(89,329)(90,244)(91,195)(92,468)(93,561)(94,646)(95,534)(96,664)(97,608)(98,1275)(99,6148)(100,0)
} 
\closedcycle;
\nextgroupplot[ymin=0, xlabel =Hardness Degree, ymax=10000,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{


(0,17)(1,26)(2,33)(3,32)(4,26)(5,8)(6,7)(7,17)(8,8)(9,14)(10,4)(11,6)(12,6)(13,9)(14,8)(15,10)(16,15)(17,10)(18,14)(19,10)(20,9)(21,34)(22,9)(23,22)(24,14)(25,9)(26,16)(27,13)(28,17)(29,16)(30,17)(31,14)(32,23)(33,47)(34,29)(35,24)(36,17)(37,89)(38,131)(39,31)(40,74)(41,22)(42,284)(43,577)(44,708)(45,308)(46,56)(47,115)(48,6298)(49,2271)(50,418)(51,203)(52,707)(53,457)(54,280)(55,181)(56,358)(57,420)(58,63)(59,3592)(60,5237)(61,1038)(62,214)(63,958)(64,320)(65,593)(66,229)(67,185)(68,480)(69,750)(70,78)(71,226)(72,133)(73,189)(74,627)(75,277)(76,252)(77,150)(78,186)(79,1322)(80,93)(81,38)(82,162)(83,1052)(84,428)(85,312)(86,222)(87,153)(88,311)(89,328)(90,288)(91,234)(92,731)(93,1030)(94,438)(95,840)(96,539)(97,475)(98,1677)(99,8951)(100,0)
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=4000,xlabel style={align=center},xlabel = Hardness Degree,ytick={0,1000,2000,3000,4000},yticklabels={0,1K,2K,3K,4K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
	(0,33)(1,29)(2,25)(3,24)(4,161)(5,27)(6,114)(7,61)(8,45)(9,82)(10,22)(11,84)(12,29)(13,16)(14,38)(15,80)(16,125)(17,69)(18,64)(19,52)(20,136)(21,148)(22,68)(23,71)(24,92)(25,143)(26,241)(27,93)(28,233)(29,217)(30,373)(31,170)(32,336)(33,426)(34,261)(35,606)(36,388)(37,606)(38,831)(39,632)(40,584)(41,894)(42,850)(43,921)(44,955)(45,980)(46,1258)(47,1177)(48,1009)(49,1152)(50,1096)(51,1115)(52,1145)(53,893)(54,995)(55,902)(56,701)(57,638)(58,599)(59,645)(60,930)(61,596)(62,635)(63,486)(64,543)(65,468)(66,435)(67,496)(68,355)(69,366)(70,387)(71,325)(72,391)(73,481)(74,445)(75,273)(76,374)(77,347)(78,209)(79,381)(80,337)(81,360)(82,370)(83,303)(84,404)(85,385)(86,524)(87,374)(88,487)(89,485)(90,409)(91,440)(92,562)(93,555)(94,893)(95,893)(96,1019)(97,1017)(98,1891)(99,3609)(100,0)
};
\nextgroupplot[ymin=0,ymax=4000,xlabel = Hardness Degree,ytick={0,1000,2000,3000,4000},yticklabels={0,1K,2K,3K,4K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
	(0,18)(1,48)(2,62)(3,101)(4,82)(5,28)(6,56)(7,71)(8,55)(9,113)(10,49)(11,67)(12,63)(13,47)(14,36)(15,54)(16,123)(17,52)(18,59)(19,67)(20,72)(21,128)(22,114)(23,95)(24,101)(25,187)(26,209)(27,126)(28,178)(29,175)(30,231)(31,200)(32,271)(33,411)(34,279)(35,401)(36,364)(37,614)(38,578)(39,554)(40,548)(41,785)(42,981)(43,829)(44,805)(45,1112)(46,1296)(47,1139)(48,989)(49,1082)(50,1001)(51,1247)(52,1174)(53,1015)(54,1090)(55,855)(56,748)(57,672)(58,667)(59,715)(60,835)(61,542)(62,581)(63,498)(64,532)(65,467)(66,563)(67,512)(68,368)(69,454)(70,409)(71,307)(72,456)(73,433)(74,392)(75,265)(76,404)(77,335)(78,294)(79,346)(80,385)(81,324)(82,299)(83,328)(84,447)(85,473)(86,323)(87,457)(88,334)(89,542)(90,413)(91,490)(92,610)(93,526)(94,952)(95,907)(96,1133)(97,948)(98,2136)(99,3691)(100,0)
};
\end{groupplot}
\end{tikzpicture}
}
\vspace{-0.5cm}
\caption{ \small{CIFAR100}}
\end{subfigure}

\caption{The hardness degree histograms of samples of four various model extraction attacks for CIFAR10 and CIFAR100 target classifiers. The budget of model extraction attacks is 50000. }
\label{fig:hardnesshistmearesnet}
\end{figure}



==> content/histogramofdistanceattackuser.tex <==
\begin{figure*}
	\label{fig:hardhist}
	\begin{subfigure}{\linewidth}
		\centering
		\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 2,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},]
\nextgroupplot[ymin=0, ymax=10000,enlargelimits=false,title=JBDA,ylabel=\# of data,ytick={2000,4000,6000,8000,10000},yticklabels={2k,4k,6k,8k,10k}]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,8)(1.32,64)(1.34,242)(1.36,817)(1.38,1748)(1.4,2553)(1.42,2416)(1.44,1489)(1.46,532)(1.48,114)(1.5,17)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;

\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
	(0.0,9997)(0.02,3)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)
	
} 
\closedcycle;

\nextgroupplot[ymin=0, ymax=10000,enlargelimits=false,title=JBRAND3,ytick={2000,4000,6000,8000,10000},yticklabels={2k,4k,6k,10k}]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{	
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,18)(1.34,451)(1.36,2506)(1.38,4419)(1.4,2292)(1.42,297)(1.44,16)(1.46,1)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;

\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{	
(0.0,9997)(0.02,3)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;

\nextgroupplot[ymin=0,ymax=10000,enlargelimits=false,title=K.Off\_CIFARX,ytick={2000,4000,6000,8000,10000},yticklabels={2k,4k,6k,10k}]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,1)(1.42,6)(1.44,28)(1.46,158)(1.48,556)(1.5,1311)(1.52,2118)(1.54,2500)(1.56,1912)(1.58,992)(1.6,338)(1.62,64)(1.64,15)(1.66,1)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;

\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
(0.0,9997)(0.02,3)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;

\nextgroupplot[ymin=0,ymax=10000,enlargelimits=false,title=K.Off\_TinyImgNet,ytick={2000,4000,6000,8000,10000},yticklabels={2k,4k,6k,10k}]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,6)(1.4,42)(1.42,130)(1.44,442)(1.46,928)(1.48,1625)(1.5,2204)(1.52,2091)(1.54,1483)(1.56,734)(1.58,263)(1.6,42)(1.62,10)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
(0.0,9997)(0.02,3)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;
	\end{groupplot}
\end{tikzpicture}
\vspace{-1.2\baselineskip}
\caption{ CIFAR10}
\end{subfigure}
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},]
\nextgroupplot[ymin=0, ymax=11000,enlargelimits=false,ylabel=\# of data,xlabel = Epoch]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,6)(0.58,37)(0.6,242)(0.62,717)(0.64,1336)(0.66,1971)(0.68,2055)(0.7,1655)(0.72,1069)(0.74,549)(0.76,266)(0.78,66)(0.8,20)(0.82,4)(0.84,3)(0.86,1)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,1)(1.06,1)(1.08,1)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;

\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
	(0.0,986)(0.02,3274)(0.04,2816)(0.06,1703)(0.08,739)(0.1,298)(0.12,128)(0.14,40)(0.16,12)(0.18,3)(0.2,0)(0.22,1)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)
	
} 
\closedcycle;

\nextgroupplot[ymin=0, ymax=9000,enlargelimits=false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,2)(0.66,4)(0.68,11)(0.7,43)(0.72,98)(0.74,147)(0.76,202)(0.78,183)(0.8,136)(0.82,90)(0.84,56)(0.86,58)(0.88,185)(0.9,415)(0.92,828)(0.94,1247)(0.96,1629)(0.98,1556)(1.0,1173)(1.02,820)(1.04,477)(1.06,282)(1.08,169)(1.1,112)(1.12,48)(1.14,23)(1.16,6)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
	(0.0,986)(0.02,3274)(0.04,2816)(0.06,1703)(0.08,739)(0.1,298)(0.12,128)(0.14,40)(0.16,12)(0.18,3)(0.2,0)(0.22,1)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)
	
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=9000,enlargelimits=false,xlabel style={align=center},xlabel = Epoch]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,2)(0.64,4)(0.66,13)(0.68,59)(0.7,152)(0.72,379)(0.74,780)(0.76,1160)(0.78,1457)(0.8,1677)(0.82,1585)(0.84,1181)(0.86,757)(0.88,475)(0.9,206)(0.92,82)(0.94,25)(0.96,4)(0.98,2)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

};
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
	(0.0,986)(0.02,3274)(0.04,2816)(0.06,1703)(0.08,739)(0.1,298)(0.12,128)(0.14,40)(0.16,12)(0.18,3)(0.2,0)(0.22,1)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)
	
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=9000,enlargelimits=false,xlabel = Epoch]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0.0,0)(0.02,0)(0.04,0)(0.06,0)(0.08,0)(0.1,0)(0.12,0)(0.14,0)(0.16,0)(0.18,0)(0.2,0)(0.22,0)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,1)(0.64,2)(0.66,4)(0.68,12)(0.7,34)(0.72,116)(0.74,336)(0.76,654)(0.78,1110)(0.8,1550)(0.82,1766)(0.84,1589)(0.86,1229)(0.88,807)(0.9,461)(0.92,209)(0.94,83)(0.96,29)(0.98,7)(1.0,1)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)

};
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
	(0.0,986)(0.02,3274)(0.04,2816)(0.06,1703)(0.08,739)(0.1,298)(0.12,128)(0.14,40)(0.16,12)(0.18,3)(0.2,0)(0.22,1)(0.24,0)(0.26,0)(0.28,0)(0.3,0)(0.32,0)(0.34,0)(0.36,0)(0.38,0)(0.4,0)(0.42,0)(0.44,0)(0.46,0)(0.48,0)(0.5,0)(0.52,0)(0.54,0)(0.56,0)(0.58,0)(0.6,0)(0.62,0)(0.64,0)(0.66,0)(0.68,0)(0.7,0)(0.72,0)(0.74,0)(0.76,0)(0.78,0)(0.8,0)(0.82,0)(0.84,0)(0.86,0)(0.88,0)(0.9,0)(0.92,0)(0.94,0)(0.96,0)(0.98,0)(1.0,0)(1.02,0)(1.04,0)(1.06,0)(1.08,0)(1.1,0)(1.12,0)(1.14,0)(1.16,0)(1.18,0)(1.2,0)(1.22,0)(1.24,0)(1.26,0)(1.28,0)(1.3,0)(1.32,0)(1.34,0)(1.36,0)(1.38,0)(1.4,0)(1.42,0)(1.44,0)(1.46,0)(1.48,0)(1.5,0)(1.52,0)(1.54,0)(1.56,0)(1.58,0)(1.6,0)(1.62,0)(1.64,0)(1.66,0)(1.68,0)(1.7,0)(1.72,0)(1.74,0)(1.76,0)(1.78,0)(1.8,0)(1.82,0)(1.84,0)(1.86,0)(1.88,0)(1.9,0)(1.92,0)(1.94,0)(1.96,0)(1.98,0)
	
} 
\closedcycle;
\end{groupplot}
\end{tikzpicture}
\vspace{-1.2\baselineskip}
\caption{ CIFAR100}
\end{subfigure}

\end{figure*}



==> content/hodapdhist.tex <==


\begin{figure*}
	\label{fig:hardhist}
	\begin{subfigure}{\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
\begin{groupplot}[group style={group size= 5 by 2,vertical sep=0.9cm,horizontal sep=0.3cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={},xtick align=outside,tick label style={font=\tiny},xtick pos=bottom,ytick pos=left,enlargelimits=true,enlargelimits=0.02,,title style={yshift=-0.2cm},xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},xmax=2,x tick label style={rotate=45,anchor=east},]
\nextgroupplot[ymin=0, ymax=10000,title=JBDA,ylabel=\# of users,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 9262.0 ) ( 0.05 , 681.0 ) ( 0.1 , 53.0 ) ( 0.15 , 4.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 2.0 ) ( 0.95 , 44.0 ) ( 1.0 , 195.0 ) ( 1.05 , 722.0 ) ( 1.1 , 1873.0 ) ( 1.15 , 3041.0 ) ( 1.2 , 2589.0 ) ( 1.25 , 1193.0 ) ( 1.3 , 289.0 ) ( 1.35 , 48.0 ) ( 1.4 , 3.0 ) ( 1.45 , 1.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

	
} 
\closedcycle;
\nextgroupplot[ymin=0, ymax=10000,title=JBRAND,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 9262.0 ) ( 0.05 , 681.0 ) ( 0.1 , 53.0 ) ( 0.15 , 4.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 


} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 11.0 ) ( 1.1 , 198.0 ) ( 1.15 , 1730.0 ) ( 1.2 , 4563.0 ) ( 1.25 , 2940.0 ) ( 1.3 , 529.0 ) ( 1.35 , 29.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 


} 
\closedcycle;
\nextgroupplot[ymin=0, ymax=10000,title=K.Net CIFARX,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 9262.0 ) ( 0.05 , 681.0 ) ( 0.1 , 53.0 ) ( 0.15 , 4.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 


} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 1.0 ) ( 0.2 , 0.0 ) ( 0.25 , 1.0 ) ( 0.3 , 4.0 ) ( 0.35 , 15.0 ) ( 0.4 , 17.0 ) ( 0.45 , 28.0 ) ( 0.5 , 41.0 ) ( 0.55 , 90.0 ) ( 0.6 , 107.0 ) ( 0.65 , 161.0 ) ( 0.7 , 228.0 ) ( 0.75 , 293.0 ) ( 0.8 , 370.0 ) ( 0.85 , 425.0 ) ( 0.9 , 560.0 ) ( 0.95 , 652.0 ) ( 1.0 , 715.0 ) ( 1.05 , 757.0 ) ( 1.1 , 887.0 ) ( 1.15 , 855.0 ) ( 1.2 , 736.0 ) ( 1.25 , 762.0 ) ( 1.3 , 601.0 ) ( 1.35 , 521.0 ) ( 1.4 , 418.0 ) ( 1.45 , 318.0 ) ( 1.5 , 184.0 ) ( 1.55 , 112.0 ) ( 1.6 , 83.0 ) ( 1.65 , 34.0 ) ( 1.7 , 17.0 ) ( 1.75 , 6.0 ) ( 1.8 , 1.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

	
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=10000,title=K.Net TIN,,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 9262.0 ) ( 0.05 , 681.0 ) ( 0.1 , 53.0 ) ( 0.15 , 4.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 


} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 5.0 ) ( 0.3 , 7.0 ) ( 0.35 , 10.0 ) ( 0.4 , 32.0 ) ( 0.45 , 44.0 ) ( 0.5 , 63.0 ) ( 0.55 , 118.0 ) ( 0.6 , 151.0 ) ( 0.65 , 203.0 ) ( 0.7 , 289.0 ) ( 0.75 , 371.0 ) ( 0.8 , 438.0 ) ( 0.85 , 502.0 ) ( 0.9 , 607.0 ) ( 0.95 , 669.0 ) ( 1.0 , 718.0 ) ( 1.05 , 755.0 ) ( 1.1 , 782.0 ) ( 1.15 , 784.0 ) ( 1.2 , 692.0 ) ( 1.25 , 674.0 ) ( 1.3 , 586.0 ) ( 1.35 , 464.0 ) ( 1.4 , 371.0 ) ( 1.45 , 268.0 ) ( 1.5 , 161.0 ) ( 1.55 , 115.0 ) ( 1.6 , 61.0 ) ( 1.65 , 31.0 ) ( 1.7 , 22.0 ) ( 1.75 , 6.0 ) ( 1.8 , 1.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

	
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=10000,title=STL10,,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 9262.0 ) ( 0.05 , 681.0 ) ( 0.1 , 53.0 ) ( 0.15 , 4.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 


} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=orange] 
coordinates
{
( 0.0 , 3226.0 ) ( 0.05 , 4406.0 ) ( 0.1 , 1768.0 ) ( 0.15 , 449.0 ) ( 0.2 , 123.0 ) ( 0.25 , 20.0 ) ( 0.3 , 6.0 ) ( 0.35 , 2.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 
	
} 
\closedcycle;
	\end{groupplot}
\end{tikzpicture}
}
\vspace{-0.5cm}
\caption{ \small{CIFAR10}}
\end{subfigure}
\begin{subfigure}{\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 5 by 2,vertical sep=0.9cm,horizontal sep=0.3cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={},xtick align=outside,tick label style={font=\tiny},xtick pos=bottom,ytick pos=left,enlargelimits=true,enlargelimits=0.02,,title style={yshift=-0.2cm},xtick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},xmax=2,x tick label style={rotate=45,anchor=east}]
\nextgroupplot[ymin=0, ymax=10000,xlabel= PD${(H_n,H_u)}$,ylabel=\# of users,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]

\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 6160.0 ) ( 0.05 , 2991.0 ) ( 0.1 , 626.0 ) ( 0.15 , 156.0 ) ( 0.2 , 47.0 ) ( 0.25 , 14.0 ) ( 0.3 , 4.0 ) ( 0.35 , 2.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 2.0 ) ( 0.5 , 3.0 ) ( 0.55 , 12.0 ) ( 0.6 , 31.0 ) ( 0.65 , 70.0 ) ( 0.7 , 208.0 ) ( 0.75 , 338.0 ) ( 0.8 , 644.0 ) ( 0.85 , 1062.0 ) ( 0.9 , 1471.0 ) ( 0.95 , 1770.0 ) ( 1.0 , 1720.0 ) ( 1.05 , 1283.0 ) ( 1.1 , 818.0 ) ( 1.15 , 386.0 ) ( 1.2 , 139.0 ) ( 1.25 , 33.0 ) ( 1.3 , 10.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

	
} 
\closedcycle;
\nextgroupplot[ymin=0, ymax=10000,xlabel= PD${(H_n,H_u)}$,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 6160.0 ) ( 0.05 , 2991.0 ) ( 0.1 , 626.0 ) ( 0.15 , 156.0 ) ( 0.2 , 47.0 ) ( 0.25 , 14.0 ) ( 0.3 , 4.0 ) ( 0.35 , 2.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 0.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 1.0 ) ( 1.0 , 13.0 ) ( 1.05 , 91.0 ) ( 1.1 , 556.0 ) ( 1.15 , 1965.0 ) ( 1.2 , 3567.0 ) ( 1.25 , 2705.0 ) ( 1.3 , 955.0 ) ( 1.35 , 136.0 ) ( 1.4 , 11.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

	
} 
\closedcycle;
\nextgroupplot[ymin=0, ymax=10000,xlabel= PD${(H_n,H_u)}$,ytick={},yticklabels={},scaled y ticks = false,,legend style={at={(.5,-1.1)},
	anchor=south,legend columns=-1}]
\addlegendimage{red, only marks,mark = square*, mark size= 1.5pt}
\addlegendimage{blue, only marks, mark = square*, mark size= 1.5pt}
\addlegendimage{orange,only marks, mark = square*, mark size= 1.5pt}
\legend{  \footnotesize{Benign user}, \footnotesize{Adversary}, \footnotesize{STL10 User} }
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 6160.0 ) ( 0.05 , 2991.0 ) ( 0.1 , 626.0 ) ( 0.15 , 156.0 ) ( 0.2 , 47.0 ) ( 0.25 , 14.0 ) ( 0.3 , 4.0 ) ( 0.35 , 2.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 3.0 ) ( 0.4 , 10.0 ) ( 0.45 , 16.0 ) ( 0.5 , 34.0 ) ( 0.55 , 49.0 ) ( 0.6 , 112.0 ) ( 0.65 , 149.0 ) ( 0.7 , 269.0 ) ( 0.75 , 420.0 ) ( 0.8 , 519.0 ) ( 0.85 , 704.0 ) ( 0.9 , 937.0 ) ( 0.95 , 1149.0 ) ( 1.0 , 1175.0 ) ( 1.05 , 1159.0 ) ( 1.1 , 1003.0 ) ( 1.15 , 877.0 ) ( 1.2 , 588.0 ) ( 1.25 , 409.0 ) ( 1.3 , 239.0 ) ( 1.35 , 107.0 ) ( 1.4 , 44.0 ) ( 1.45 , 17.0 ) ( 1.5 , 9.0 ) ( 1.55 , 2.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

	
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=10000,xlabel= PD${(H_n,H_u)}$,,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 6160.0 ) ( 0.05 , 2991.0 ) ( 0.1 , 626.0 ) ( 0.15 , 156.0 ) ( 0.2 , 47.0 ) ( 0.25 , 14.0 ) ( 0.3 , 4.0 ) ( 0.35 , 2.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=blue] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 5.0 ) ( 0.4 , 12.0 ) ( 0.45 , 25.0 ) ( 0.5 , 49.0 ) ( 0.55 , 99.0 ) ( 0.6 , 168.0 ) ( 0.65 , 241.0 ) ( 0.7 , 361.0 ) ( 0.75 , 514.0 ) ( 0.8 , 654.0 ) ( 0.85 , 813.0 ) ( 0.9 , 960.0 ) ( 0.95 , 1072.0 ) ( 1.0 , 1115.0 ) ( 1.05 , 1066.0 ) ( 1.1 , 929.0 ) ( 1.15 , 736.0 ) ( 1.2 , 515.0 ) ( 1.25 , 338.0 ) ( 1.3 , 183.0 ) ( 1.35 , 100.0 ) ( 1.4 , 28.0 ) ( 1.45 , 13.0 ) ( 1.5 , 3.0 ) ( 1.55 , 1.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=10000,xlabel= PD${(H_n,H_u)}$,,ytick={},yticklabels={},scaled y ticks = false]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
( 0.0 , 6160.0 ) ( 0.05 , 2991.0 ) ( 0.1 , 626.0 ) ( 0.15 , 156.0 ) ( 0.2 , 47.0 ) ( 0.25 , 14.0 ) ( 0.3 , 4.0 ) ( 0.35 , 2.0 ) ( 0.4 , 0.0 ) ( 0.45 , 0.0 ) ( 0.5 , 0.0 ) ( 0.55 , 0.0 ) ( 0.6 , 0.0 ) ( 0.65 , 0.0 ) ( 0.7 , 0.0 ) ( 0.75 , 0.0 ) ( 0.8 , 0.0 ) ( 0.85 , 0.0 ) ( 0.9 , 0.0 ) ( 0.95 , 0.0 ) ( 1.0 , 0.0 ) ( 1.05 , 0.0 ) ( 1.1 , 0.0 ) ( 1.15 , 0.0 ) ( 1.2 , 0.0 ) ( 1.25 , 0.0 ) ( 1.3 , 0.0 ) ( 1.35 , 0.0 ) ( 1.4 , 0.0 ) ( 1.45 , 0.0 ) ( 1.5 , 0.0 ) ( 1.55 , 0.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;
\addplot
[ybar interval,mark=no,fill=orange] 
coordinates
{
( 0.0 , 0.0 ) ( 0.05 , 0.0 ) ( 0.1 , 0.0 ) ( 0.15 , 0.0 ) ( 0.2 , 0.0 ) ( 0.25 , 0.0 ) ( 0.3 , 0.0 ) ( 0.35 , 6.0 ) ( 0.4 , 11.0 ) ( 0.45 , 23.0 ) ( 0.5 , 46.0 ) ( 0.55 , 68.0 ) ( 0.6 , 146.0 ) ( 0.65 , 225.0 ) ( 0.7 , 293.0 ) ( 0.75 , 468.0 ) ( 0.8 , 663.0 ) ( 0.85 , 775.0 ) ( 0.9 , 926.0 ) ( 0.95 , 1147.0 ) ( 1.0 , 1174.0 ) ( 1.05 , 1138.0 ) ( 1.1 , 973.0 ) ( 1.15 , 719.0 ) ( 1.2 , 531.0 ) ( 1.25 , 329.0 ) ( 1.3 , 182.0 ) ( 1.35 , 91.0 ) ( 1.4 , 39.0 ) ( 1.45 , 18.0 ) ( 1.5 , 6.0 ) ( 1.55 , 3.0 ) ( 1.6 , 0.0 ) ( 1.65 , 0.0 ) ( 1.7 , 0.0 ) ( 1.75 , 0.0 ) ( 1.8 , 0.0 ) ( 1.85 , 0.0 ) ( 1.9 , 0.0 ) ( 1.95 , 0.0 ) 

} 
\closedcycle;

\end{groupplot}
\end{tikzpicture}
}
\vspace{-1.5cm}
\caption{ \small{CIFAR100}}
\end{subfigure}
\vspace{-0.6\baselineskip}
\vspace{0.6cm}
\caption{The histogram of Pearson distance between $H_n$ and 10000 benign users' hardness degree histogram and $H_n$ and 10000 adversaries' hardness degree histogram for various attacks. STL10 users are benign users for CIFAR10 target classifier and are adversaries for CIFAR100 target classifier.}
\label{fig:disthist}
\end{figure*}



==> content/labelhardanalysis.tex <==

\begin{figure*}
	\label{fig:analysis}
		\centering
	\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 4 by 1,vertical sep=1.2cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{7pt}{12 pt}\selectfont}},
	grid,
	grid style={black!5},]
	\nextgroupplot[
	ytick={0,20,40,60,80,100},
	xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR10,
	ylabel = Acc(\%),
	ylabel shift = -8 pt
	]
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar10
(1,99.8)
(2,100.0)
(3,99.9)
(4,99.8)
(5,99.6)
(6,99.5)
(7,98.6)
(8,95.2)
(9,88.5)
(10,62.7)
};
\addplot[blue, mark = *, mark size= 0.5pt] coordinates { % cifar10-cifar100-acc
(1,89.0)
(2,90.9)
(3,84.6)
(4,77.9)
(5,70.1)
(6,64.3)
(7,59.8)
(8,54.1)
(9,45.7)
(10,32.4)
};




	\addplot[red, mark = *, mark size= 0.5pt] coordinates { % cifar10-tiny-acc
(1,88.5)
(2,94.6)
(3,91.3)
(4,83.3)
(5,75.8)
(6,71.7)
(7,64.9)
(8,58.3)
(9,47.8)
(10,36.7)
};




	\addplot[green, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbda-acc
(1,52.95)
(2,49.89)
(3,36.53)
(4,36.53)
(5,31.79)
(6,35.26)
(7,30.0)
(8,26.63)
(9,23.79)
(10,22.32)
};





	\addplot[brown, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbrand-acc
(1,48.0)
(2,51.16)
(3,36.95)
(4,35.26)
(5,36.84)
(6,32.0)
(7,29.37)
(8,25.68)
(9,22.11)
(10,26.11)
};

\addplot[dashed,blue, mark = *, mark size= 0.5pt] coordinates { %cifar10-cifar100-accf
	(1,89.0)
	(2,90.9)
	(3,84.6)
	(4,77.8)
	(5,70.0)
	(6,64.2)
	(7,59.7)
	(8,53.5)
	(9,42.9)
	(10,22.3)
};


\addplot[dashed,red, mark = *, mark size= 0.5pt] coordinates { %cifar10-tiny-accf
	(1,88.5)
	(2,94.6)
	(3,91.3)
	(4,83.2)
	(5,75.8)
	(6,71.5)
	(7,64.8)
	(8,57.6)
	(9,45.0)
	(10,25.9)
};


\addplot[dashed,green, mark = *, mark size= 0.5pt] coordinates { %cifar10-jbda-accf
	(1,52.95)
	(2,49.89)
	(3,36.53)
	(4,36.53)
	(5,31.79)
	(6,35.05)
	(7,29.37)
	(8,25.68)
	(9,21.79)
	(10,14.63)
};


\addplot[dashed,brown, mark = *, mark size= 0.5pt] coordinates { %cifar10-jbrand-accf
	(1,48.0)
	(2,51.16)
	(3,36.95)
	(4,35.26)
	(5,36.74)
	(6,32.0)
	(7,29.26)
	(8,25.16)
	(9,19.16)
	(10,17.26)
};



\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymin = 0,
title= CIFAR10,
	ylabel = Fid(\%),
	ylabel shift = -8 pt
]

\addplot[blue, mark = *, mark size= 0.5pt] coordinates { % cifar10-cifar100-fid
	(1,89.2)
	(2,90.9)
	(3,84.7)
	(4,77.8)
	(5,70.2)
	(6,64.6)
	(7,60.6)
	(8,57.1)
	(9,48.3)
	(10,36.4)
};
\addplot[red, mark = *, mark size= 0.5pt] coordinates { % cifar10-tiny-fid
	(1,88.7)
	(2,94.6)
	(3,91.4)
	(4,83.3)
	(5,76.2)
	(6,71.8)
	(7,65.7)
	(8,61.1)
	(9,50.8)
	(10,40.7)
};
\addplot[green, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbda-fid
	(1,53.16)
	(2,49.89)
	(3,36.53)
	(4,36.63)
	(5,32.21)
	(6,35.16)
	(7,29.79)
	(8,27.26)
	(9,25.16)
	(10,22.84)
};

\addplot[brown, mark = *, mark size= 0.5pt] coordinates { % cifar10-jbrand-fid
	(1,48.11)
	(2,51.16)
	(3,36.95)
	(4,35.26)
	(5,37.05)
	(6,32.11)
	(7,30.0)
	(8,27.26)
	(9,22.11)
	(10,24.53)
};






















		\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR100,
	ylabel = Acc(\%),
	ylabel shift = -8 pt,
		legend style={at={(-0.2,-0.20)},
		anchor=north,legend columns=-6},
	]
	\addlegendimage{, mark = *, mark size= 0.5pt}
	\addlegendimage{dashed, mark = *, mark size= 0.5pt}
	\addlegendimage{cyan}
	\addlegendimage{green}
	\addlegendimage{brown}
	\addlegendimage{blue}
	\addlegendimage{red}
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar100
(1,99.4)
(2,99.3)
(3,97.7)
(4,94.6)
(5,89.3)
(6,82.5)
(7,69.5)
(8,56.9)
(9,43.1)
(10,31.5)
	};

	\addplot[red, mark = *, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
(1,62.4)
(2,52.7)
(3,42.1)
(4,38.7)
(5,30.1)
(6,29.0)
(7,23.7)
(8,20.6)
(9,15.7)
(10,13.8)
	};


\addplot[blue, mark = *, mark size=0.5pt] coordinates { % cifar100-cifar10-acc
(1,41.6)
(2,37.0)
(3,31.7)
(4,25.5)
(5,22.9)
(6,20.3)
(7,15.4)
(8,14.8)
(9,10.5)
(10,12.3)
};


\addplot[green, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbda-acc
(1,20.44)
(2,10.56)
(3,9.0)
(4,8.0)
(5,7.44)
(6,8.22)
(7,7.0)
(8,7.33)
(9,3.89)
(10,4.33)
};

\addplot[brown, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbrand-acc
(1,19.78)
(2,10.33)
(3,9.11)
(4,8.11)
(5,6.22)
(6,6.67)
(7,6.56)
(8,4.22)
(9,4.56)
(10,5.11)
};

\addplot[dashed,red, mark = *, mark size= 0.5pt] coordinates { %cifar100-tiny-fidacc
	(1,62.3)
	(2,52.7)
	(3,41.5)
	(4,38.5)
	(5,28.5)
	(6,26.8)
	(7,19.1)
	(8,13.9)
	(9,8.5)
	(10,4.9)
};


\addplot[dashed,blue, mark = *, mark size= 0.5pt] coordinates { %cifar100-cifar10-fidacc
	(1,41.6)
	(2,37.0)
	(3,31.4)
	(4,25.3)
	(5,22.0)
	(6,18.1)
	(7,12.9)
	(8,11.5)
	(9,5.9)
	(10,5.2)
};

\addplot[dashed,green, mark = *, mark size= 0.5pt] coordinates { %cifar100-jbda-fidacc
	(1,20.44)
	(2,10.56)
	(3,8.67)
	(4,7.89)
	(5,7.0)
	(6,7.67)
	(7,5.44)
	(8,4.67)
	(9,2.11)
	(10,1.67)
};


\addplot[dashed,brown, mark = *, mark size= 0.5pt] coordinates { %cifar100-jbrand-fidacc
	(1,19.78)
	(2,10.33)
	(3,9.0)
	(4,8.0)
	(5,5.78)
	(6,5.67)
	(7,5.56)
	(8,2.67)
	(9,2.67)
	(10,1.67)
};



\legend{\footnotesize{All samples}, \footnotesize{Samples classified by $f_t$ correctly}, \footnotesize{$f_t$}, \footnotesize{JBDA}, \footnotesize{JBRAND3},\footnotesize{ K.Off\_CIFARX}, \footnotesize{K.Off\_TIN} }

\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymax = 100,
ymin = 0,
title= CIFAR100,
ylabel = Fid(\%),
ylabel shift = -8 pt,
]

\addplot[green, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbda-fid
	(1,20.44)
	(2,10.78)
	(3,9.0)
	(4,8.11)
	(5,7.67)
	(6,8.89)
	(7,7.33)
	(8,6.89)
	(9,5.22)
	(10,4.78)
};
\addplot[red, mark = *, mark size= 0.5pt] coordinates { % cifar100-tiny-fid
	(1,62.5)
	(2,53.1)
	(3,42.3)
	(4,40.6)
	(5,31.8)
	(6,31.5)
	(7,27.3)
	(8,20.2)
	(9,19.6)
	(10,16.9)
};
\addplot[blue, mark = *, mark size= 0.5pt] coordinates { % cifar100-cifar10-fid
	(1,41.8)
	(2,37.2)
	(3,32.3)
	(4,26.4)
	(5,24.3)
	(6,20.8)
	(7,18.5)
	(8,18.7)
	(9,13.7)
	(10,13.5)
};
\addplot[brown, mark = *, mark size= 0.5pt] coordinates { % cifar100-jbrand-fid
	(1,19.89)
	(2,10.56)
	(3,9.33)
	(4,8.33)
	(5,6.22)
	(6,6.89)
	(7,7.22)
	(8,5.11)
	(9,5.33)
	(10,4.0)
};
	\end{groupplot}
\end{tikzpicture}
\vspace{-0.7\baselineskip}


\end{figure*}


==> content/new_labelhardanalysis.tex <==

\begin{figure*}[!t]
		\centering
	\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 4 by 1,vertical sep=1.2cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{7pt}{12 pt}\selectfont}},
	grid,
	grid style={black!5},
	ymax = 100,]
	\nextgroupplot[
	ytick={0,20,40,60,80,100},
	xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR10,
	ylabel = Acc(\%),
	ylabel shift = -8 pt,
	xlabel = \small{Hardness Group}
	]
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar10
(1,99.88)
(2,99.55)
(3,99.29)
(4,96.35)
(5,94.73)
(6,87.1)
(7,76.48)
(8,63.33)
(9,63.64)
(10,50.88)
};
\addplot[blue, mark = diamond, mark size= 0.5pt] coordinates { % cifar10-cifar100-acc
(1,84.21)
(2,70.14)
(3,59.75)
(4,56.73)
(5,52.83)
(6,45.89)
(7,34.95)
(8,35.0)
(9,27.92)
(10,32.63)
};




	\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { % cifar10-tiny-acc
(1,88.39)
(2,75.28)
(3,66.43)
(4,59.5)
(5,59.51)
(6,45.45)
(7,42.64)
(8,42.92)
(9,31.82)
(10,29.47)
};




	\addplot[green, mark = square*, mark size= 0.5pt] coordinates { % cifar10-jbda-acc
(1,43.1)
(2,33.83)
(3,31.26)
(4,28.9)
(5,25.44)
(6,24.3)
(7,21.33)
(8,21.88)
(9,26.06)
(10,22.76)
};
	\addplot[brown, mark = |, mark size= 0.5pt] coordinates { % cifar10-jbrand-acc
(1,42.16)
(2,37.02)
(3,27.31)
(4,30.91)
(5,23.42)
(6,21.83)
(7,25.92)
(8,28.57)
(9,23.94)
(10,24.25)
};

\addplot[dashed,blue, mark = diamond, mark size= 0.5pt] coordinates { %cifar10-cifar100-accf
(1,84.19)
(2,70.07)
(3,59.66)
(4,56.43)
(5,51.93)
(6,42.67)
(7,29.45)
(8,25.42)
(9,18.83)
(10,17.54)
};


\addplot[dashed,red, mark = triangle, mark size= 0.5pt] coordinates { %cifar10-tiny-accf
(1,88.37)
(2,75.2)
(3,66.34)
(4,59.06)
(5,58.48)
(6,42.38)
(7,36.04)
(8,30.42)
(9,23.38)
(10,15.79)
};


\addplot[dashed,green, mark = square*, mark size= 0.5pt] coordinates { %cifar10-jbda-accf
(1,43.1)
(2,33.75)
(3,31.07)
(4,27.51)
(5,24.63)
(6,22.45)
(7,16.28)
(8,16.07)
(9,14.79)
(10,12.31)
};


\addplot[dashed,brown, mark = |, mark size= 0.5pt] coordinates { %cifar10-jbrand-accf
(1,42.16)
(2,36.94)
(3,27.21)
(4,30.29)
(5,23.28)
(6,18.58)
(7,19.27)
(8,20.09)
(9,14.08)
(10,13.43)
};



\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymin = 0,
title= CIFAR10,
	ylabel = Fid(\%),
	ylabel shift = -8 pt,
	xlabel = \small{Hardness Group}
]

\addplot[blue, mark = diamond, mark size= 0.5pt] coordinates { % cifar10-cifar100-fid
(1,84.26)
(2,70.36)
(3,60.2)
(4,59.21)
(5,55.4)
(6,48.39)
(7,38.68)
(8,40.0)
(9,31.82)
(10,36.49)
};
\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { % cifar10-tiny-fid
(1,88.46)
(2,75.58)
(3,66.87)
(4,61.4)
(5,62.21)
(6,48.97)
(7,45.93)
(8,47.08)
(9,37.01)
(10,33.33)
};
\addplot[green, mark = square*, mark size= 0.5pt] coordinates { % cifar10-jbda-fid
(1,43.17)
(2,34.14)
(3,31.17)
(4,28.75)
(5,26.51)
(6,26.01)
(7,21.79)
(8,25.0)
(9,21.13)
(10,23.51)
};

\addplot[brown, mark = |, mark size= 0.5pt] coordinates { % cifar10-jbrand-fid
(1,42.18)
(2,37.26)
(3,27.5)
(4,31.53)
(5,25.84)
(6,21.83)
(7,23.62)
(8,29.91)
(9,17.61)
(10,23.51)
};






















		\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR100,
	ylabel = Acc(\%),
	ylabel shift = -8 pt,
		legend style={at={(-0.2,-0.40)},
		anchor=north,legend columns=-6},
	xlabel = \small{Hardness Group}
	]
	\addlegendimage{cyan, mark = *, mark size= 0.5pt}
\addlegendimage{green, mark = square*, mark size= 0.5pt}
\addlegendimage{brown, mark = |, mark size= 0.5pt}
\addlegendimage{blue, mark = diamond, mark size= 0.5pt}
\addlegendimage{red, mark = triangle, mark size= 0.5pt}	\addlegendimage{dashed, mark size= 0.5pt}
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar100
(1,99.37)
(2,98.21)
(3,95.33)
(4,90.46)
(5,75.53)
(6,57.58)
(7,48.03)
(8,44.76)
(9,34.97)
(10,30.3)
	};

	\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
(1,59.23)
(2,44.8)
(3,39.36)
(4,31.14)
(5,26.53)
(6,20.19)
(7,19.69)
(8,12.7)
(9,13.29)
(10,14.03)
	};


\addplot[blue, mark = diamond, mark size=0.5pt] coordinates { % cifar100-cifar10-acc
(1,40.08)
(2,34.19)
(3,26.44)
(4,23.4)
(5,17.19)
(6,14.11)
(7,12.2)
(8,9.52)
(9,15.03)
(10,11.34)
};


\addplot[green, mark = square*, mark size= 0.5pt] coordinates { % cifar100-jbda-acc
(1,16.83)
(2,9.19)
(3,7.77)
(4,7.4)
(5,7.88)
(6,7.36)
(7,4.63)
(8,3.17)
(9,4.23)
(10,3.97)
};

\addplot[brown, mark = |, mark size= 0.5pt] coordinates { % cifar100-jbrand-acc
(1,16.38)
(2,8.94)
(3,7.66)
(4,6.47)
(5,7.23)
(6,3.94)
(7,5.73)
(8,3.87)
(9,4.23)
(10,4.96)
};

\addplot[dashed,red, mark = triangle, mark size= 0.5pt] coordinates { %cifar100-tiny-fidacc
(1,59.18)
(2,44.58)
(3,38.77)
(4,29.98)
(5,23.12)
(6,13.62)
(7,11.42)
(8,6.35)
(9,5.78)
(10,5.05)
};


\addplot[dashed,blue, mark = diamond, mark size= 0.5pt] coordinates { %cifar100-cifar10-fidacc
(1,40.08)
(2,34.08)
(3,26.14)
(4,22.31)
(5,15.02)
(6,10.92)
(7,8.66)
(8,6.03)
(9,6.07)
(10,4.6)
};

\addplot[dashed,green, mark = square*, mark size= 0.5pt] coordinates { %cifar100-jbda-fidacc
(1,16.83)
(2,8.82)
(3,7.66)
(4,7.04)
(5,6.91)
(6,4.58)
(7,2.64)
(8,1.76)
(9,1.63)
(10,1.49)
};


\addplot[dashed,brown, mark = |, mark size= 0.5pt] coordinates { %cifar100-jbrand-fidacc
(1,16.38)
(2,8.82)
(3,7.55)
(4,6.11)
(5,6.2)
(6,2.56)
(7,3.52)
(8,2.82)
(9,0.98)
(10,1.61)
};



\legend{  \footnotesize{$f_t$}, \footnotesize{$f_s$: JBDA}, \footnotesize{$f_s$: JBRAND},\footnotesize{ $f_s$: K.Net CIFARX}, \footnotesize{$f_s$: K.Net TIN},\footnotesize{Correctly Classified by both $f_t$ and $f_s$} }

\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymax = 100,
ymin = 0,
title= CIFAR100,
ylabel = Fid(\%),
ylabel shift = -8 pt,
xlabel = \small{Hardness Group},
]

\addplot[green, mark = square*, mark size= 0.5pt] coordinates { % cifar100-jbda-fid
(1,16.95)
(2,9.07)
(3,7.99)
(4,7.54)
(5,8.39)
(6,7.14)
(7,4.85)
(8,4.58)
(9,5.54)
(10,4.71)
};
\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { % cifar100-tiny-fid
(1,59.52)
(2,45.25)
(3,40.66)
(4,33.01)
(5,29.64)
(6,20.29)
(7,19.49)
(8,19.68)
(9,17.92)
(10,17.17)
};
\addplot[blue, mark = diamond, mark size= 0.5pt] coordinates { % cifar100-cifar10-fid
(1,40.25)
(2,34.75)
(3,27.24)
(4,24.31)
(5,19.07)
(6,18.55)
(7,15.35)
(8,14.6)
(9,13.87)
(10,13.13)
};
\addplot[brown, mark = |, mark size= 0.5pt] coordinates { % cifar100-jbrand-fid
(1,16.57)
(2,8.94)
(3,7.99)
(4,6.54)
(5,7.75)
(6,4.9)
(7,5.51)
(8,5.63)
(9,4.23)
(10,3.97)
};
	\end{groupplot}
\end{tikzpicture}
\vspace{-0.7\baselineskip}
\caption{The accuracy and the fidelity of four model extraction attack surrogate classifiers on both target classifiers CIFAR10 and CIFAR100 over various hardness groups. The test set of each dataset is partitioned into 10 hardness groups so that hardness group 1 consists of the easiest samples and hardness group 10 consists of the hardest samples. The dashed lines indicate the percentage of samples being correctly classified by both target classifier $f_t$ and surrogate classifier $f_s$. The output of target classifiers are only labels.}
\label{fig:hardnesanalysislabelonly}

\end{figure*}



==> content/newfigattackanalysisprob.tex <==

\begin{figure*}[!t]
	\label{fig:analysis}
		\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 4 by 1,vertical sep=1.2cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{7pt}{12 pt}\selectfont}},
	grid,
	grid style={black!5},]
	\nextgroupplot[
	ytick={0,20,40,60,80,100},
	xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= \small{CIFAR10},
	ylabel = \small{Acc(\%)},
	ylabel shift = -8 pt,
	xlabel = \small{Hardness Group},
	]
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar10
(1,99.88)
(2,99.55)
(3,99.29)
(4,96.35)
(5,94.73)
(6,87.1)
(7,76.48)
(8,63.33)
(9,63.64)
(10,50.88)
};
\addplot[blue, mark = diamond, mark size= 0.5pt] coordinates { % cifar10-cifar100-acc
		(1,96.43)
(2,86.82)
(3,79.7)
(4,71.2)
(5,64.65)
(6,57.92)
(7,44.18)
(8,41.25)
(9,37.01)
(10,27.72)
};

	\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { % cifar10-tiny-acc
	(1,94.83)
	(2,84.21)
	(3,76.94)
	(4,68.27)
	(5,68.64)
	(6,55.28)
	(7,47.91)
	(8,44.17)
	(9,31.17)
	(10,36.84)
};

	\addplot[green, mark = square*, mark size= 0.5pt] coordinates { % cifar10-jbda-acc
(1,53.62)
(2,38.04)
(3,33.9)
(4,33.85)
(5,29.48)
(6,26.78)
(7,26.61)
(8,25.0)
(9,20.42)
(10,23.88)

};

	\addplot[brown, mark = |, mark size= 0.5pt] coordinates { % cifar10-jbrand-acc
	(1,55.0)
	(2,41.54)
	(3,39.17)
	(4,35.55)
	(5,31.36)
	(6,30.19)
	(7,29.36)
	(8,29.02)
	(9,20.42)
	(10,22.39)
};

\addplot[dashed,blue, mark = diamond, mark size= 0.5pt] coordinates { % cifar10-cifar100-acc
	(1,96.41)
	(2,86.82)
	(3,79.7)
	(4,70.47)
	(5,64.01)
	(6,54.55)
	(7,38.24)
	(8,29.17)
	(9,23.38)
	(10,15.79)
};
\addplot[dashed,red, mark = triangle, mark size= 0.5pt] coordinates { % cifar10-tiny-acc
	(1,94.81)
	(2,84.14)
	(3,76.85)
	(4,67.69)
	(5,67.99)
	(6,51.32)
	(7,40.88)
	(8,32.92)
	(9,24.03)
	(10,20.7)
};


\addplot[dashed,green, mark = square*, mark size= 0.5pt] coordinates { % cifar10-jbda-acc
	(1,53.57)
	(2,37.96)
	(3,33.8)
	(4,32.77)
	(5,28.53)
	(6,23.68)
	(7,21.1)
	(8,16.07)
	(9,13.38)
	(10,14.18)
};

\addplot[dashed,brown, mark = |, mark size= 0.5pt] coordinates { % cifar10-jbrand-acc
	(1,55.0)
	(2,41.31)
	(3,38.98)
	(4,34.31)
	(5,30.15)
	(6,28.17)
	(7,22.71)
	(8,20.09)
	(9,12.68)
	(10,12.69)
};


\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymin = 0,
title= CIFAR10,
	ylabel = Fid(\%),
	ylabel shift = -8 pt,
		xlabel = \small{Hardness Group},
]

\addplot[blue, mark = diamond, mark size= 0.5pt] coordinates { %cifar10-cifar100-fid
(1,96.5)
(2,87.27)
(3,80.41)
(4,72.95)
(5,68.25)
(6,62.02)
(7,50.33)
(8,47.08)
(9,35.71)
(10,36.49)
};


\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { %cifar10-tiny-fid
(1,94.9)
(2,84.51)
(3,77.29)
(4,70.18)
(5,71.85)
(6,58.06)
(7,52.31)
(8,50.83)
(9,41.56)
(10,41.05)
};



\addplot[green, mark = square*, mark size= 0.5pt] coordinates { %cifar10-jbda-fid
(1,53.59)
(2,38.35)
(3,33.99)
(4,33.85)
(5,30.15)
(6,27.09)
(7,27.06)
(8,26.34)
(9,20.42)
(10,23.88)
};


\addplot[brown, mark = |, mark size= 0.5pt] coordinates { %cifar10-jbrand-fid
(1,55.08)
(2,41.54)
(3,39.36)
(4,35.7)
(5,32.03)
(6,32.51)
(7,27.98)
(8,30.36)
(9,23.24)
(10,23.13)
};


		\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
	ymin = 0,
	title= CIFAR100,
	ylabel = Acc(\%),
	ylabel shift = -8 pt,
		legend style={at={(-0.2,-0.40)},
		anchor=north,legend columns=-6},
	xlabel = \small{Hardness Group},
	]
	\addlegendimage{cyan, mark = *, mark size= 0.5pt}
	\addlegendimage{green, mark = square*, mark size= 0.5pt}
	\addlegendimage{brown, mark = |, mark size= 0.5pt}
	\addlegendimage{blue, mark = diamond, mark size= 0.5pt}
	\addlegendimage{red, mark = triangle, mark size= 0.5pt}	\addlegendimage{dashed, mark size= 0.5pt}
	\addplot[cyan, mark = *, mark size= 0.5pt] coordinates { %base cifar100
(1,99.37)
(2,98.21)
(3,95.33)
(4,90.46)
(5,75.53)
(6,57.58)
(7,48.03)
(8,44.76)
(9,34.97)
(10,30.3)
	};

	\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
(1,95.94)
(2,88.38)
(3,78.53)
(4,64.93)
(5,48.06)
(6,35.27)
(7,33.07)
(8,27.3)
(9,28.32)
(10,26.26)
	};

\addplot[dashed,red, mark = triangle, mark size= 0.5pt] coordinates { % cifar100-tiny-acc
	(1,95.94)
	(2,88.38)
	(3,78.13)
	(4,63.7)
	(5,44.31)
	(6,28.12)
	(7,20.47)
	(8,16.83)
	(9,13.58)
	(10,11.22)
};

\addplot[blue, mark = diamond, mark size=0.5pt] coordinates { % cifar100-cifar10-acc
(1,85.31)
(2,77.43)
(3,62.72)
(4,53.77)
(5,40.73)
(6,27.92)
(7,27.36)
(8,24.13)
(9,23.99)
(10,19.98)
};

	
\addplot[green, mark = square*, mark size= 0.5pt] coordinates { % cifar100-jbda-acc
(1,36.21)
(2,18.01)
(3,17.31)
(4,14.22)
(5,12.27)
(6,8.74)
(7,10.79)
(8,7.75)
(9,4.89)
(10,7.06)

};



\addplot[brown, mark = |, mark size= 0.5pt] coordinates { % cifar100-jbrand-acc
(1,38.96)
(2,24.97)
(3,18.87)
(4,16.31)
(5,14.33)
(6,10.34)
(7,11.89)
(8,7.39)
(9,8.14)
(10,7.93)
};


\addplot[dashed,blue, mark = diamond, mark size= 0.5pt] coordinates { % cifar100-cifar10-accfid
	(1,85.25)
	(2,77.32)
	(3,62.23)
	(4,52.74)
	(5,36.68)
	(6,21.06)
	(7,17.52)
	(8,14.29)
	(9,10.4)
	(10,8.75)
};

\addplot[dashed,green, mark = square*, mark size= 0.5pt] coordinates { % cifar100-jbda-acc
	(1,36.21)
	(2,17.89)
	(3,16.98)
	(4,13.29)
	(5,10.72)
	(6,5.44)
	(7,5.95)
	(8,3.52)
	(9,1.3)
	(10,2.6)
};

\addplot[dashed,brown, mark = |, mark size= 0.5pt] coordinates { % cifar100-jbrand-acc
	(1,38.9)
	(2,24.72)
	(3,18.42)
	(4,15.3)
	(5,12.2)
	(6,6.82)
	(7,5.95)
	(8,4.58)
	(9,2.61)
	(10,2.85)
};


\legend{  \footnotesize{$f_t$}, \footnotesize{$f_s$: JBDA}, \footnotesize{$f_s$: JBRAND},\footnotesize{ $f_s$: K.Net CIFARX}, \footnotesize{$f_s$: K.Net TIN},\footnotesize{Correctly classified by both $f_t$ and $f_s$ } }

\nextgroupplot[
ytick={0,20,40,60,80,100},
xtick={1,2,3,4,5,6,7,8,9,10},
ymin = 0,
title= CIFAR100,
ylabel = Fid(\%),
ylabel shift = -8 pt,
xlabel = \small{Hardness Group},
]
\addplot[red, mark = triangle, mark size= 0.5pt] coordinates { %cifar100-tiny-fid
(1,96.57)
(2,90.17)
(3,81.71)
(4,69.57)
(5,56.46)
(6,43.29)
(7,37.01)
(8,38.41)
(9,31.21)
(10,29.85)
};


\addplot[blue, mark = diamond, mark size= 0.5pt] coordinates { %cifar100-cifar10-fid
(1,85.76)
(2,78.77)
(3,65.51)
(4,57.12)
(5,46.24)
(6,35.27)
(7,31.89)
(8,31.11)
(9,24.86)
(10,23.57)
};

\addplot[green, mark = square*, mark size= 0.5pt] coordinates { %cifar100-jbda-fid
(1,36.4)
(2,18.39)
(3,17.87)
(4,14.3)
(5,13.49)
(6,9.06)
(7,9.03)
(8,8.8)
(9,5.86)
(10,8.18)
};


\addplot[brown, mark = |, mark size= 0.5pt] coordinates { %cifar100-jbrand-fid
(1,39.09)
(2,25.09)
(3,19.31)
(4,16.38)
(5,14.98)
(6,10.87)
(7,10.35)
(8,10.21)
(9,6.84)
(10,9.42)
};

	\end{groupplot}
\end{tikzpicture}
}
\vspace{-0.7\baselineskip}
\caption{The accuracy and the fidelity of four surrogate classifiers over various hardness groups. The test set of each dataset is partitioned into 10 hardness groups so that hardness group 1 consists of the easiest samples and hardness group 10 consists of the hardest samples. The dashed lines indicate the percentage of samples being correctly classified by both target classifier $f_t$ and surrogate classifier $f_s$.}
\label{fig:hardnessanalysisprobacccfida}
\end{figure*}




==> content/secattackhistdensenet.tex <==
\label{sec:histattackmeadensenet}

\begin{figure}[!t]
	\begin{subfigure}{\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 4 by 2,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,]
		\nextgroupplot[ymin=0, ymax=10000,title=JBDA,ylabel=\# of samples,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
			
(0,194)(1,25)(2,28)(3,19)(4,20)(5,11)(6,14)(7,3)(8,5)(9,7)(10,114)(11,15)(12,34)(13,12)(14,7)(15,12)(16,2)(17,80)(18,3)(19,3)(20,95)(21,28)(22,46)(23,23)(24,16)(25,21)(26,122)(27,31)(28,47)(29,13)(30,53)(31,7)(32,375)(33,56)(34,109)(35,83)(36,197)(37,43)(38,11)(39,11)(40,129)(41,17)(42,3)(43,99)(44,229)(45,712)(46,5)(47,98)(48,68)(49,17)(50,100)(51,22)(52,60)(53,24)(54,2542)(55,586)(56,92)(57,53)(58,30)(59,29)(60,2058)(61,60)(62,19)(63,63)(64,2309)(65,2242)(66,3979)(67,52)(68,193)(69,350)(70,152)(71,33)(72,112)(73,94)(74,467)(75,1211)(76,790)(77,48)(78,270)(79,319)(80,132)(81,9)(82,5590)(83,1648)(84,491)(85,1675)(86,338)(87,1115)(88,99)(89,1738)(90,806)(91,715)(92,334)(93,1741)(94,747)(95,396)(96,2737)(97,1090)(98,998)(99,3370)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0, ymax=10000,title=JBRAND,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,127)(1,25)(2,25)(3,18)(4,15)(5,10)(6,12)(7,3)(8,4)(9,4)(10,43)(11,7)(12,15)(13,4)(14,3)(15,1)(16,2)(17,17)(18,2)(19,1)(20,11)(21,4)(22,10)(23,11)(24,5)(25,3)(26,22)(27,7)(28,11)(29,7)(30,19)(31,4)(32,257)(33,44)(34,99)(35,46)(36,97)(37,4)(38,5)(39,10)(40,35)(41,12)(42,1)(43,46)(44,139)(45,40)(46,2)(47,52)(48,24)(49,2)(50,59)(51,20)(52,33)(53,35)(54,299)(55,24)(56,3)(57,12)(58,11)(59,5)(60,2422)(61,11)(62,7)(63,63)(64,330)(65,1416)(66,528)(67,10)(68,126)(69,604)(70,56)(71,21)(72,67)(73,22)(74,571)(75,420)(76,185)(77,18)(78,303)(79,509)(80,98)(81,1)(82,4223)(83,2939)(84,315)(85,2576)(86,326)(87,2517)(88,35)(89,2637)(90,2695)(91,472)(92,191)(93,3166)(94,663)(95,335)(96,4626)(97,1543)(98,1469)(99,5116)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0,ymax=6000,title=K.Net CIFARX,ytick={0,2000,4000,6000},yticklabels={0,2K,4K,6K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,319)(1,160)(2,224)(3,243)(4,149)(5,64)(6,51)(7,41)(8,62)(9,26)(10,161)(11,67)(12,85)(13,97)(14,73)(15,30)(16,35)(17,140)(18,68)(19,76)(20,78)(21,79)(22,227)(23,91)(24,157)(25,89)(26,146)(27,105)(28,144)(29,165)(30,125)(31,150)(32,165)(33,111)(34,116)(35,183)(36,185)(37,95)(38,132)(39,181)(40,655)(41,407)(42,255)(43,197)(44,327)(45,288)(46,159)(47,346)(48,420)(49,380)(50,285)(51,335)(52,556)(53,362)(54,528)(55,289)(56,318)(57,512)(58,419)(59,445)(60,762)(61,639)(62,650)(63,451)(64,668)(65,460)(66,1173)(67,685)(68,602)(69,683)(70,952)(71,749)(72,675)(73,712)(74,460)(75,694)(76,537)(77,737)(78,787)(79,675)(80,911)(81,600)(82,663)(83,891)(84,735)(85,969)(86,647)(87,624)(88,804)(89,806)(90,897)(91,1132)(92,1138)(93,847)(94,772)(95,1277)(96,1730)(97,1319)(98,2038)(99,5071)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0,ymax=6000,title=K.Net TIN,ytick={0,2000,4000,6000},yticklabels={0,2K,4K,6K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,482)(1,211)(2,210)(3,356)(4,139)(5,92)(6,74)(7,45)(8,46)(9,23)(10,240)(11,87)(12,183)(13,84)(14,92)(15,51)(16,44)(17,144)(18,74)(19,79)(20,136)(21,93)(22,247)(23,107)(24,159)(25,84)(26,183)(27,158)(28,176)(29,155)(30,136)(31,135)(32,136)(33,107)(34,184)(35,209)(36,175)(37,99)(38,123)(39,150)(40,700)(41,350)(42,209)(43,224)(44,359)(45,251)(46,131)(47,294)(48,407)(49,271)(50,259)(51,325)(52,504)(53,378)(54,530)(55,262)(56,313)(57,402)(58,399)(59,412)(60,785)(61,595)(62,550)(63,432)(64,617)(65,467)(66,1196)(67,659)(68,541)(69,832)(70,872)(71,672)(72,659)(73,655)(74,533)(75,561)(76,475)(77,666)(78,776)(79,727)(80,844)(81,538)(82,632)(83,970)(84,772)(85,990)(86,670)(87,476)(88,930)(89,900)(90,787)(91,1255)(92,1061)(93,791)(94,648)(95,1447)(96,1857)(97,1285)(98,1810)(99,5379)(100,0)
		} 
		\closedcycle;
		\end{groupplot}
		\end{tikzpicture}
	}
		\vspace{-0.6cm}
		\caption{ CIFAR10}
	\end{subfigure}
	\begin{subfigure}{\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 4 by 1,vertical sep=0.9cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,]
		\nextgroupplot[ymin=0, ymax=10000,ylabel=\# of samples,xlabel = Hardness Degree,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,24)(1,19)(2,44)(3,16)(4,25)(5,15)(6,9)(7,8)(8,4)(9,9)(10,7)(11,6)(12,11)(13,8)(14,20)(15,8)(16,16)(17,17)(18,11)(19,13)(20,7)(21,25)(22,6)(23,14)(24,14)(25,226)(26,46)(27,55)(28,10)(29,159)(30,43)(31,102)(32,569)(33,125)(34,32)(35,123)(36,458)(37,47)(38,243)(39,950)(40,15)(41,665)(42,135)(43,37)(44,144)(45,161)(46,35)(47,843)(48,28)(49,115)(50,1749)(51,102)(52,463)(53,163)(54,149)(55,85)(56,131)(57,82)(58,317)(59,692)(60,1312)(61,212)(62,581)(63,187)(64,930)(65,241)(66,258)(67,661)(68,430)(69,890)(70,62)(71,143)(72,210)(73,124)(74,1803)(75,1631)(76,201)(77,4001)(78,266)(79,665)(80,84)(81,373)(82,310)(83,150)(84,141)(85,581)(86,243)(87,1376)(88,115)(89,893)(90,2963)(91,803)(92,616)(93,3488)(94,1007)(95,502)(96,744)(97,895)(98,1254)(99,8999)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0, xlabel =Hardness Degree, ymax=10000,ytick={0,2000,4000,6000,8000,10000},yticklabels={0,2K,4K,6K,8K,10K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,24)(1,19)(2,44)(3,16)(4,24)(5,15)(6,9)(7,7)(8,4)(9,9)(10,7)(11,6)(12,11)(13,8)(14,10)(15,8)(16,7)(17,15)(18,11)(19,7)(20,7)(21,13)(22,3)(23,9)(24,12)(25,64)(26,15)(27,22)(28,9)(29,51)(30,26)(31,33)(32,162)(33,52)(34,12)(35,41)(36,123)(37,27)(38,98)(39,317)(40,12)(41,262)(42,45)(43,21)(44,67)(45,64)(46,22)(47,501)(48,20)(49,42)(50,789)(51,38)(52,409)(53,43)(54,58)(55,39)(56,69)(57,56)(58,257)(59,874)(60,2295)(61,98)(62,493)(63,220)(64,1431)(65,385)(66,150)(67,683)(68,436)(69,1746)(70,35)(71,62)(72,165)(73,104)(74,2713)(75,2475)(76,134)(77,5925)(78,223)(79,359)(80,85)(81,229)(82,195)(83,221)(84,113)(85,372)(86,181)(87,1419)(88,41)(89,1154)(90,3965)(91,1057)(92,710)(93,4290)(94,853)(95,392)(96,589)(97,750)(98,865)(99,7341)(100,0)
		} 
		\closedcycle;
		\nextgroupplot[ymin=0,ymax=6000,xlabel style={align=center},xlabel = Hardness Degree,ytick={0,2000,4000,6000},yticklabels={0,2K,4K,6K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
			(0,7)(1,15)(2,116)(3,46)(4,10)(5,61)(6,12)(7,61)(8,10)(9,107)(10,34)(11,23)(12,23)(13,46)(14,165)(15,33)(16,67)(17,30)(18,20)(19,43)(20,40)(21,115)(22,33)(23,254)(24,70)(25,46)(26,54)(27,84)(28,44)(29,55)(30,130)(31,343)(32,108)(33,102)(34,80)(35,194)(36,172)(37,136)(38,376)(39,400)(40,439)(41,223)(42,241)(43,353)(44,545)(45,354)(46,468)(47,545)(48,492)(49,517)(50,453)(51,509)(52,537)(53,718)(54,699)(55,742)(56,804)(57,1003)(58,890)(59,498)(60,924)(61,980)(62,712)(63,1011)(64,605)(65,821)(66,547)(67,640)(68,684)(69,525)(70,394)(71,672)(72,485)(73,599)(74,510)(75,597)(76,682)(77,439)(78,683)(79,688)(80,471)(81,573)(82,538)(83,598)(84,390)(85,535)(86,631)(87,628)(88,500)(89,720)(90,689)(91,808)(92,793)(93,1009)(94,824)(95,1382)(96,1252)(97,2241)(98,2459)(99,4966)(100,0)
		};
		\nextgroupplot[ymin=0,ymax=6000,xlabel = Hardness Degree,ytick={0,2000,4000,6000},yticklabels={0,2K,4K,6K},scaled y ticks = false]
		\addplot
		[ybar interval,mark=no,fill=purple] 
		coordinates
		{
(0,52)(1,55)(2,123)(3,56)(4,91)(5,51)(6,39)(7,67)(8,55)(9,32)(10,58)(11,93)(12,44)(13,26)(14,63)(15,40)(16,49)(17,54)(18,63)(19,65)(20,41)(21,50)(22,44)(23,96)(24,84)(25,84)(26,80)(27,80)(28,58)(29,116)(30,224)(31,195)(32,105)(33,128)(34,151)(35,122)(36,164)(37,202)(38,190)(39,292)(40,339)(41,237)(42,271)(43,329)(44,421)(45,315)(46,376)(47,489)(48,420)(49,416)(50,424)(51,412)(52,694)(53,589)(54,709)(55,611)(56,825)(57,856)(58,762)(59,558)(60,837)(61,817)(62,798)(63,870)(64,686)(65,706)(66,575)(67,688)(68,755)(69,520)(70,456)(71,546)(72,694)(73,604)(74,515)(75,622)(76,596)(77,465)(78,655)(79,629)(80,484)(81,627)(82,616)(83,554)(84,434)(85,692)(86,621)(87,759)(88,513)(89,770)(90,664)(91,876)(92,866)(93,935)(94,868)(95,1409)(96,1249)(97,1986)(98,2755)(99,5553)(100,0)
		};
		\end{groupplot}
		\end{tikzpicture}
	}
		\vspace{-0.6cm}
		\caption{ CIFAR100}
	\end{subfigure}
		\vspace{-0.6\baselineskip}
	\caption{The hardness degree histograms of samples of four various model extraction attacks on CIFAR10 and CIFAR100 target classifiers. The budget of model extraction attacks is 50000. The architecture of target classifiers is DenseNet121.}
	\label{fig:hardhistmeadensnet}
\end{figure}


Figure \ref{fig:hardhistmeadensnet} shows the hardness degree histograms of samples of four model extraction attacks for CIFAR10 and CIFAR100 target classifiers. The architecture of target classifiers is DenseNet121. As seen in Figure \ref{fig:hardhistmeadensnet}, the hardness degree histogram of model extraction attack samples is distinguishable from the hardness degree of normal samples (Figure \ref{loginMock}) for DenseNet121 target classifiers.


==> content/validtransferandnotransfer.tex <==

\begin{figure}
	\pgfplotsset{every tick label/.append style={font=\tiny}}
	\begin{subfigure}{0.49\linewidth}
		\centering
		\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 2,horizontal sep=0.8cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,ylabel shift = -8 pt,xlabel = Hardness Degree,,title style={yshift=-0.2cm}]
\nextgroupplot[ymin=0, ymax=1000,title=Test set]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0,14)(1,106)(2,73)(3,181)(4,224)(5,149)(6,115)(7,91)(8,175)(9,124)(10,107)(11,140)(12,71)(13,87)(14,74)(15,192)(16,125)(17,68)(18,84)(19,81)(20,67)(21,47)(22,75)(23,88)(24,91)(25,52)(26,45)(27,37)(28,45)(29,53)(30,39)(31,50)(32,48)(33,36)(34,49)(35,45)(36,46)(37,50)(38,45)(39,23)(40,52)(41,48)(42,40)(43,78)(44,53)(45,36)(46,25)(47,33)(48,30)(49,40)(50,40)(51,36)(52,33)(53,37)(54,48)(55,19)(56,44)(57,58)(58,47)(59,34)(60,32)(61,34)(62,36)(63,35)(64,20)(65,53)(66,28)(67,20)(68,26)(69,29)(70,35)(71,34)(72,30)(73,26)(74,22)(75,29)(76,25)(77,24)(78,38)(79,43)(80,18)(81,26)(82,38)(83,31)(84,27)(85,24)(86,30)(87,36)(88,45)(89,39)(90,33)(91,41)(92,41)(93,50)(94,38)(95,36)(96,64)(97,94)(98,114)(99,177)(100,0)
} 
\closedcycle;
\nextgroupplot[ymin=0,ymax=8000,title=K.Net ILSVRC12,ytick={0,2000,4000,6000,8000},yticklabels={0,2K,4K,6K,8K},scaled y ticks = false,xlabel = Hardness Degree,]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
	(0,0)(1,4)(2,2)(3,15)(4,23)(5,15)(6,21)(7,11)(8,21)(9,38)(10,28)(11,27)(12,28)(13,30)(14,34)(15,48)(16,63)(17,52)(18,45)(19,52)(20,39)(21,80)(22,79)(23,66)(24,87)(25,83)(26,93)(27,95)(28,106)(29,147)(30,87)(31,133)(32,164)(33,147)(34,119)(35,206)(36,183)(37,259)(38,161)(39,188)(40,268)(41,315)(42,269)(43,411)(44,392)(45,341)(46,222)(47,273)(48,323)(49,317)(50,467)(51,406)(52,370)(53,434)(54,632)(55,475)(56,619)(57,514)(58,335)(59,464)(60,578)(61,551)(62,625)(63,559)(64,516)(65,629)(66,465)(67,552)(68,467)(69,604)(70,797)(71,601)(72,587)(73,598)(74,567)(75,573)(76,666)(77,745)(78,862)(79,758)(80,740)(81,602)(82,524)(83,641)(84,826)(85,834)(86,752)(87,828)(88,1073)(89,914)(90,1020)(91,928)(92,983)(93,1188)(94,1357)(95,1250)(96,1429)(97,2574)(98,3126)(99,5185)(100,0)
} 
\closedcycle;
	\end{groupplot}
\end{tikzpicture}
}
\vspace{-1.5\baselineskip}
\caption{ CUB200}
\end{subfigure}
\begin{subfigure}{0.49\linewidth}
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1,,horizontal sep=0.8cm},height=4cm,width=4.8cm,tick label style = {font = {\fontsize{8 pt}{12 pt}\selectfont}},,ytick align=outside,xtick style={draw=none},tick label style={font=\scriptsize},,ytick pos=left,enlargelimits=true,enlargelimits=0.02,,ylabel shift = -8 pt,,title style={yshift=-0.2cm}]
\nextgroupplot[ymin=0,ymax=1000,xlabel style={align=center},xlabel = Hardness Degree,title=Test set]
\addplot
[ybar interval,mark=no,fill=purple] 
coordinates
{
(0,641)(1,226)(2,150)(3,108)(4,155)(5,70)(6,59)(7,37)(8,63)(9,44)(10,66)(11,43)(12,53)(13,63)(14,87)(15,57)(16,47)(17,47)(18,47)(19,32)(20,42)(21,63)(22,50)(23,55)(24,45)(25,31)(26,37)(27,59)(28,37)(29,44)(30,24)(31,78)(32,59)(33,48)(34,54)(35,31)(36,37)(37,46)(38,45)(39,39)(40,24)(41,36)(42,37)(43,40)(44,39)(45,33)(46,47)(47,27)(48,30)(49,46)(50,31)(51,44)(52,46)(53,28)(54,32)(55,34)(56,27)(57,27)(58,38)(59,38)(60,34)(61,23)(62,35)(63,33)(64,24)(65,38)(66,27)(67,37)(68,25)(69,27)(70,34)(71,26)(72,32)(73,30)(74,42)(75,23)(76,39)(77,24)(78,49)(79,32)(80,36)(81,30)(82,38)(83,25)(84,46)(85,47)(86,40)(87,32)(88,46)(89,30)(90,54)(91,68)(92,59)(93,59)(94,71)(95,80)(96,103)(97,110)(98,173)(99,358)(100,0)
};
\nextgroupplot[ymin=0,ymax=8000,xlabel = Hardness Degree,ytick={0,2000,4000,6000,8000},yticklabels={0,2K,4K,6K,8K},scaled y ticks = false,title=K.Net ILSVRC12]
\addplot
[ybar interval,mark=no,fill=purple,] 
coordinates
{
	(0,1)(1,233)(2,113)(3,79)(4,121)(5,86)(6,46)(7,46)(8,54)(9,41)(10,51)(11,79)(12,47)(13,63)(14,70)(15,65)(16,67)(17,47)(18,71)(19,75)(20,91)(21,80)(22,86)(23,128)(24,95)(25,142)(26,132)(27,122)(28,95)(29,170)(30,77)(31,176)(32,203)(33,190)(34,209)(35,151)(36,238)(37,162)(38,305)(39,195)(40,288)(41,207)(42,244)(43,256)(44,231)(45,225)(46,246)(47,242)(48,264)(49,286)(50,338)(51,389)(52,308)(53,292)(54,339)(55,439)(56,323)(57,269)(58,346)(59,434)(60,335)(61,390)(62,371)(63,465)(64,392)(65,469)(66,475)(67,460)(68,463)(69,462)(70,503)(71,390)(72,480)(73,424)(74,640)(75,493)(76,559)(77,621)(78,569)(79,579)(80,651)(81,568)(82,574)(83,588)(84,678)(85,775)(86,783)(87,729)(88,766)(89,816)(90,935)(91,1033)(92,1059)(93,1262)(94,1550)(95,1761)(96,2004)(97,2483)(98,3658)(99,7319)(100,0)
};
\end{groupplot}
\end{tikzpicture}
}
\vspace{-1.5\baselineskip}
\caption{ Caltech256}
\end{subfigure}
\vspace{-0.6\baselineskip}
\caption{The left histograms in subfigures (a) and (b) show the hardness degree histogram of CUB200 and Caltech256 test samples, respectively. The right histogram in each subfigure indicates the hardness degree histograms of K.Net ILSVRC12 attack samples on CUB200 (a) and Caltech256 (b) target classifiers.}
\label{fig:hardtlhist}
\end{figure}



==> content/vis.tex <==
\begin{figure}[!t]
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\node (myfirstpic) at (0,0) {\includegraphics[scale=4]{c101}};
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:visa}
	\end{subfigure}
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\node (myfirstpic) at (0,0) {\includegraphics[scale=2]{c102}};
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:visb}
	\end{subfigure}
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\node (myfirstpic) at (0,0) {\includegraphics[scale=2]{c103}};
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:visc}
	\end{subfigure}
	\caption{ (a) Visualization of CIFAR10 test samples. (b) Hardness of CIFAR10 test samples for CIFAR10 target classifier. (c) Hardness of CIFAR10 test samples for CIFAR100 target classifier. }
	\label{fig:vis}
\end{figure}



\comment{

\begin{figure}[!t]
\begin{subfigure}{0.32\linewidth}
	\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend image post style={scale=4},legend style={font=\tiny,at={(0.5,-0.2)},
	anchor=north,legend columns=5},height=5cm,
width=6cm,tick label style={font=\tiny},xtick style={draw=none},ytick style={draw=none},,enlargelimits=true,enlargelimits=0.05,]
% The data file contains:
% x     y      label
% 0.1   0.15   a 
% 0.45  0.27   c 
% 0.02  0.17   a 
% 0.06  0.1    a 
% 0.9   0.5    b 
% 0.5   0.3    c 
% 0.85  0.52   b 
% 0.12  0.05   a 
% 0.73  0.45   b 
% 0.53  0.25   c 
% 0.76  0.5    b 
% 0.55  0.32   c 
\addplot[
% clickable coords={\thisrow{label}}, 
scatter/classes={
	airplane={black,mark=*,mark size=0.2},%
	automobile={blue,mark=*,mark size=0.2},%
	bird={cyan,mark=*,mark size=0.2},%
	cat={olive,mark=*,mark size=0.2},%
	deer={violet,mark=*,mark size=0.2},%
	dog={orange,mark=*,mark size=0.2},%
	frog={green,mark=*,mark size=0.2},%
	horse={lime,mark=*,mark size=0.2},%
	ship={red,mark=*,mark size=0.2},%
	truck={magenta,mark=*,mark size=0.2}
},
scatter,only marks,
scatter src=explicit symbolic]
table[x=x,y=y,meta=label]
{cifar10cls.dat};


\legend{\tiny{Airplane},\tiny{Automobile},\tiny{Bird},\tiny{Cat},\tiny{Deer} , \tiny{Dog}, \tiny{Frog},\tiny{Horse} ,\tiny{Ship}, \tiny{Truck} }
\end{axis}
\end{tikzpicture}
}
\caption{}
\label{fig:visa}
\end{subfigure}
\begin{subfigure}{0.32\linewidth}
	\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[
		\comment{colormap={cool}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)},}colorbar horizontal,   colorbar style={
			xlabel=Hardness Degree,
			xtick={0,20,40,60,80,100},
			font=\tiny,
			height=0.2cm,
			at={(0,-0.15)},
		},
		height=5cm,
		width=6cm,,tick label style={font=\tiny},xtick style={draw=none},ytick style={draw=none},enlargelimits=true,enlargelimits=0.05,]
		% The data file contains:
		% x     y      label
		% 0.1   0.15   a 
		% 0.45  0.27   c 
		% 0.02  0.17   a 
		% 0.06  0.1    a 
		% 0.9   0.5    b 
		% 0.5   0.3    c 
		% 0.85  0.52   b 
		% 0.12  0.05   a 
		% 0.73  0.45   b 
		% 0.53  0.25   c 
		% 0.76  0.5    b 
		% 0.55  0.32   c 
		\addplot[
		% clickable coords={\thisrow{label}}, 
		scatter,only marks,mark size =0.2,
		scatter src=\thisrow{label}]
		table[x=x,y=y,meta=label]
		{cifar10hardness.dat};
		%\legend{Class 1,Class 2,Class 3,Line}
		\end{axis}
		\end{tikzpicture}
	}
\caption{}
\label{fig:visb}
\end{subfigure}
\begin{subfigure}{0.32\linewidth}
	\resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[
		\comment{colormap={cool}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)},}colorbar horizontal,   colorbar style={
			font=\tiny,
			xlabel=Hardness Degree,
			xtick={0,20,40,60,80,100},
			height=0.2cm,
						at={(0,-0.15)},
		},
		height=5cm,
		width=6cm,,tick label style={font=\tiny},xtick style={draw=none},ytick style={draw=none},enlargelimits=true,enlargelimits=0.05,]
		% The data file contains:
		% x     y      label
		% 0.1   0.15   a 
		% 0.45  0.27   c 
		% 0.02  0.17   a 
		% 0.06  0.1    a 
		% 0.9   0.5    b 
		% 0.5   0.3    c 
		% 0.85  0.52   b 
		% 0.12  0.05   a 
		% 0.73  0.45   b 
		% 0.53  0.25   c 
		% 0.76  0.5    b 
		% 0.55  0.32   c 
		\addplot[
		% clickable coords={\thisrow{label}}, 
		scatter,only marks,mark size =0.2,
		scatter src=\thisrow{label}]
		table[x=x,y=y,meta=label]
		{cifar10bycifar100trghardness.dat};
		
		
		%\legend{Class 1,Class 2,Class 3,Line}
		\end{axis}
		\end{tikzpicture}
}
\caption{}
\label{fig:visc}
\end{subfigure}
\caption{ (a) Visualization of CIFAR10 test samples. (b) Hardness of CIFAR10 test samples for CIFAR10 classifier. (c) Hardness of CIFAR10 test samples for CIFAR100 classifier. }
\label{fig:vis}
\end{figure}

}

% --extra-mem-top=100000000

==> content/viscifar100.tex <==
Figure \ref{fig:viscifar100} displays a two-dimensional visualization of CIFAR100 test samples using t-SNE. Figure \ref{fig:viscifar100a} uses the logits of CIFAR100 classifier to visualize CIFAR100 test samples, and the color of each sample is determined by its label. Figures \ref{fig:viscifar100b}  and \ref{fig:viscifar100c} show the hardness degree of CIFAR100 test samples for CIFAR100  and CIFAR10 target classifiers, respectively.


\begin{figure}[!t]
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\node (myfirstpic) at (0,0) {\includegraphics[scale=4]{ci1}};
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:viscifar100a}
	\end{subfigure}
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\node (myfirstpic) at (0,0) {\includegraphics[scale=2]{c2}};
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:viscifar100b}
	\end{subfigure}
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\node (myfirstpic) at (0,0) {\includegraphics[scale=2]{c3}};
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:viscifar100c}
	\end{subfigure}
	\caption{ (a) Visualization of CIFAR100 test samples. (b) Hardness of CIFAR100 test samples for CIFAR100 classifier. (c) Hardness of CIFAR100 test samples for CIFAR10 classifier.}
	\label{fig:viscifar100}
\end{figure}

















\comment{
\begin{figure}[!t]
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[legend image post style={scale=4},legend style={font=\tiny,at={(0.5,-0.12)},anchor=north,legend columns=4,cells={align=left}},height=5cm,width=6cm,tick label style={font=\tiny},xtick style={draw=none},ytick style={draw=none},,enlargelimits=true,enlargelimits=0.05,]
			% The data file contains:
			% x     y      label
			% 0.1   0.15   a 
			% 0.45  0.27   c 
			% 0.02  0.17   a 
			% 0.06  0.1    a 
			% 0.9   0.5    b 
			% 0.5   0.3    c 
			% 0.85  0.52   b 
			% 0.12  0.05   a 
			% 0.73  0.45   b 
			% 0.53  0.25   c 
			% 0.76  0.5    b 
			% 0.55  0.32   c 
			\addplot[
			% clickable coords={\thisrow{label}}, 
			scatter/classes={
apple={black,mark=*,mark size=0.2},
aquarium_fish={Bittersweet,mark=*,mark size=0.2},
baby={Blue,mark=*,mark size=0.2},
bear={BlueViolet,mark=*,mark size=0.2},
beaver={Brown,mark=*,mark size=0.2},
bed={CadetBlue,mark=*,mark size=0.2},
bee={Cerulean,mark=*,mark size=0.2},
beetle={Cyan,mark=*,mark size=0.2},
bicycle={DarkOrchid,mark=*,mark size=0.2},
bottle={ForestGreen,mark=*,mark size=0.2},
bowl={Goldenrod,mark=*,mark size=0.2},
boy={Green,mark=*,mark size=0.2},
bridge={JungleGreen,mark=*,mark size=0.2},
bus={LimeGreen,mark=*,mark size=0.2},
butterfly={Mahogany,mark=*,mark size=0.2},
camel={Melon,mark=*,mark size=0.2},
can={Mulberry,mark=*,mark size=0.2},
castle={OliveGreen,mark=*,mark size=0.2},
caterpillar={OrangeRed,mark=*,mark size=0.2},
cattle={Peach,mark=*,mark size=0.2},
chair={PineGreen,mark=*,mark size=0.2},
chimpanzee={ProcessBlue,mark=*,mark size=0.2},
clock={RawSienna,mark=*,mark size=0.2},
cloud={RedOrange,mark=*,mark size=0.2},
cockroach={Rhodamine,mark=*,mark size=0.2},
couch={RoyalPurple,mark=*,mark size=0.2},
crab={Salmon,mark=*,mark size=0.2},
crocodile={Sepia,mark=*,mark size=0.2},
cup={SpringGreen,mark=*,mark size=0.2},
dinosaur={TealBlue,mark=*,mark size=0.2},
dolphin={Turquoise,mark=*,mark size=0.2},
elephant={VioletRed,mark=*,mark size=0.2},
flatfish={WildStrawberry,mark=*,mark size=0.2},
forest={YellowGreen,mark=*,mark size=0.2},
fox={Aquamarine,mark=*,mark size=0.2},
girl={Apricot,mark=*,mark size=0.2},
hamster={BlueGreen,mark=*,mark size=0.2},
house={BrickRed,mark=*,mark size=0.2},
kangaroo={BurntOrange,mark=*,mark size=0.2},
keyboard={CarnationPink,mark=*,mark size=0.2},
lamp={CornflowerBlue,mark=*,mark size=0.2},
lawn_mower={Dandelion,mark=*,mark size=0.2},
leopard={Emerald,mark=*,mark size=0.2},
lion={Fuchsia,mark=*,mark size=0.2},
lizard={Gray,mark=*,mark size=0.2},
lobster={GreenYellow,mark=*,mark size=0.2},
man={Lavender,mark=*,mark size=0.2},
maple_tree={Magenta,mark=*,mark size=0.2},
motorcycle={Maroon,mark=*,mark size=0.2},
mountain={MidnightBlue,mark=*,mark size=0.2},
mouse={NavyBlue,mark=*,mark size=0.2},
mushroom={Orange,mark=*,mark size=0.2},
oak_tree={Orchid,mark=*,mark size=0.2},
orange={Periwinkle,mark=*,mark size=0.2},
orchid={Plum,mark=*,mark size=0.2},
otter={Purple,mark=*,mark size=0.2},
palm_tree={Red,mark=*,mark size=0.2},
pear={RedViolet,mark=*,mark size=0.2},
pickup_truck={RoyalBlue,mark=*,mark size=0.2},
pine_tree={RubineRed,mark=*,mark size=0.2},
plain={SeaGreen,mark=*,mark size=0.2},
plate={SkyBlue,mark=*,mark size=0.2},
poppy={Tan,mark=*,mark size=0.2},
porcupine={Thistle,mark=*,mark size=0.2},
possum={Violet,mark=*,mark size=0.2},
rabbit={Yellow,mark=*,mark size=0.2},
raccoon={YellowOrange,mark=*,mark size=0.2},
ray={Apricot!50,mark=*,mark size=0.2},
road={Bittersweet!50,mark=*,mark size=0.2},
rocket={Blue!50,mark=*,mark size=0.2},
rose={BlueViolet!50,mark=*,mark size=0.2},
sea={Brown!50,mark=*,mark size=0.2},
seal={CadetBlue!50,mark=*,mark size=0.2},
shark={Cerulean!50,mark=*,mark size=0.2},
shrew={Cyan!50,mark=*,mark size=0.2},
skunk={DarkOrchid!50,mark=*,mark size=0.2},
skyscraper={ForestGreen!50,mark=*,mark size=0.2},
snail={Goldenrod!50,mark=*,mark size=0.2},
snake={Green!50,mark=*,mark size=0.2},
spider={JungleGreen!50,mark=*,mark size=0.2},
squirrel={LimeGreen!50,mark=*,mark size=0.2},
streetcar={Mahogany!50,mark=*,mark size=0.2},
sunflower={Melon!50,mark=*,mark size=0.2},
sweet_pepper={Mulberry!50,mark=*,mark size=0.2},
table={OliveGreen!50,mark=*,mark size=0.2},
tank={OrangeRed!50,mark=*,mark size=0.2},
telephone={Peach!50,mark=*,mark size=0.2},
television={PineGreen!50,mark=*,mark size=0.2},
tiger={ProcessBlue!50,mark=*,mark size=0.2},
tractor={RawSienna!50,mark=*,mark size=0.2},
train={RedOrange!50,mark=*,mark size=0.2},
trout={Rhodamine!50,mark=*,mark size=0.2},
tulip={RoyalPurple!50,mark=*,mark size=0.2},
turtle={Salmon!50,mark=*,mark size=0.2},
wardrobe={Sepia!50,mark=*,mark size=0.2},
whale={SpringGreen!50,mark=*,mark size=0.2},
willow_tree={TealBlue!50,mark=*,mark size=0.2},
wolf={Turquoise!50,mark=*,mark size=0.2},
woman={VioletRed!50,mark=*,mark size=0.2},
worm={WildStrawberry!50,mark=*,mark size=0.2}
			},
			scatter,only marks,
			scatter src=explicit symbolic]
			table[x=x,y=y,meta=label]
			{cifar100cls.dat};
			\addlegendimage{red, mark = *, ,only marks, mark size= 2pt}
			\legend{$\;$\\$\;$\\Each color is for samples of one class.\\ $\;$}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:viscifar100a}
	\end{subfigure}
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			\comment{colormap={cool}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)},}colorbar horizontal,   colorbar style={
				xlabel=Hardness Degree,
				xtick={0,20,40,60,80,100},
				font=\tiny,
				height=0.2cm,
				at={(0,-0.15)},
			},
			height=5cm,
			width=6cm,,tick label style={font=\tiny},xtick style={draw=none},ytick style={draw=none},enlargelimits=true,enlargelimits=0.05,]
			% The data file contains:
			% x     y      label
			% 0.1   0.15   a 
			% 0.45  0.27   c 
			% 0.02  0.17   a 
			% 0.06  0.1    a 
			% 0.9   0.5    b 
			% 0.5   0.3    c 
			% 0.85  0.52   b 
			% 0.12  0.05   a 
			% 0.73  0.45   b 
			% 0.53  0.25   c 
			% 0.76  0.5    b 
			% 0.55  0.32   c 
			\addplot[
			% clickable coords={\thisrow{label}}, 
			scatter,only marks,mark size =0.2,
			scatter src=\thisrow{label}]
			table[x=x,y=y,meta=label]
			{cifar100hardness.dat};
			%\legend{Class 1,Class 2,Class 3,Line}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:viscifar100b}
	\end{subfigure}
	\begin{subfigure}{0.32\linewidth}
		\resizebox{\linewidth}{!}{
			\begin{tikzpicture}
			\begin{axis}[
			\comment{colormap={cool}{rgb255(0cm)=(255,255,255); rgb255(1cm)=(0,128,255); rgb255(2cm)=(255,0,255)},}colorbar horizontal,   colorbar style={
				font=\tiny,
				xlabel=Hardness Degree,
				xtick={0,20,40,60,80,100},
				height=0.2cm,
				at={(0,-0.15)},
			},
			height=5cm,
			width=6cm,,tick label style={font=\tiny},xtick style={draw=none},ytick style={draw=none},enlargelimits=true,enlargelimits=0.05,]
			% The data file contains:
			% x     y      label
			% 0.1   0.15   a 
			% 0.45  0.27   c 
			% 0.02  0.17   a 
			% 0.06  0.1    a 
			% 0.9   0.5    b 
			% 0.5   0.3    c 
			% 0.85  0.52   b 
			% 0.12  0.05   a 
			% 0.73  0.45   b 
			% 0.53  0.25   c 
			% 0.76  0.5    b 
			% 0.55  0.32   c 
			\addplot[
			% clickable coords={\thisrow{label}}, 
			scatter,only marks,mark size =0.2,
			scatter src=\thisrow{label}]
			table[x=x,y=y,meta=label]
			{cifar100bycifar10trghardness.dat};
			
			
			%\legend{Class 1,Class 2,Class 3,Line}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{}
		\label{fig:viscifar100c}
	\end{subfigure}
	\caption{ (a) Visualization of CIFAR100 test samples. (b) Hardness of CIFAR100 test samples for CIFAR100 classifier. (c) Hardness of CIFAR100 test samples for CIFAR10 classifier.}
	\label{fig:viscifar100}
\end{figure}
}



